Liouville theory and the Weil-Petersson geometry of moduli space: bordered, conic, and higher genus surfaces

Two-dimensional conformal field theory is a powerful tool to understand the geometry of surfaces. Here, we study Liouville conformal field theory in the classical (large central charge) limit, where it encodes the geometry of the moduli space of Riemann surfaces. Generalizing previous work, we employ this to study moduli spaces of higher genus surfaces, surfaces with boundaries, and surfaces with cone points. In each case, the knowledge of classical conformal blocks provides an extremely efficient approximation to the Weil-Petersson metric on moduli space. We find detailed agreement with analytic results for volumes and geodesic lengths on moduli space.

==> conlen.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.610883in}{3.085603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.610883in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.610883in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635883in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.510883in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.510883in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.635883in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.635883in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.812020in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.812020in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812020in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812020in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.523682in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.523682in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523682in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523682in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.235344in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.235344in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235344in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235344in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.947006in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.947006in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947006in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947006in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.658668in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.658668in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658668in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658668in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.370330in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.370330in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370330in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.370330in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573383in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa_{\bullet}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635883in}{0.828227in}}%
\pgfpathlineto{\pgfqpoint{4.510883in}{0.828227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635883in}{0.828227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291747in, y=0.775465in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635883in}{1.271813in}}%
\pgfpathlineto{\pgfqpoint{4.510883in}{1.271813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635883in}{1.271813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291747in, y=1.219052in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635883in}{1.715399in}}%
\pgfpathlineto{\pgfqpoint{4.510883in}{1.715399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635883in}{1.715399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291747in, y=1.662638in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635883in}{2.158986in}}%
\pgfpathlineto{\pgfqpoint{4.510883in}{2.158986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635883in}{2.158986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291747in, y=2.106224in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635883in}{2.602572in}}%
\pgfpathlineto{\pgfqpoint{4.510883in}{2.602572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635883in}{2.602572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291747in, y=2.549811in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236191in,y=1.753603in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p^{\mathrm{s}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.543083,0.733918,0.859316}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812020in}{2.873603in}}%
\pgfpathlineto{\pgfqpoint{0.847603in}{2.873479in}}%
\pgfpathlineto{\pgfqpoint{0.883186in}{2.873107in}}%
\pgfpathlineto{\pgfqpoint{0.918769in}{2.872494in}}%
\pgfpathlineto{\pgfqpoint{0.954352in}{2.871634in}}%
\pgfpathlineto{\pgfqpoint{0.989935in}{2.870525in}}%
\pgfpathlineto{\pgfqpoint{1.025518in}{2.869167in}}%
\pgfpathlineto{\pgfqpoint{1.061102in}{2.867562in}}%
\pgfpathlineto{\pgfqpoint{1.096685in}{2.865707in}}%
\pgfpathlineto{\pgfqpoint{1.132268in}{2.863605in}}%
\pgfpathlineto{\pgfqpoint{1.167851in}{2.861254in}}%
\pgfpathlineto{\pgfqpoint{1.203434in}{2.858654in}}%
\pgfpathlineto{\pgfqpoint{1.239017in}{2.855798in}}%
\pgfpathlineto{\pgfqpoint{1.274600in}{2.852693in}}%
\pgfpathlineto{\pgfqpoint{1.310183in}{2.849339in}}%
\pgfpathlineto{\pgfqpoint{1.345766in}{2.845728in}}%
\pgfpathlineto{\pgfqpoint{1.381349in}{2.841860in}}%
\pgfpathlineto{\pgfqpoint{1.416933in}{2.837735in}}%
\pgfpathlineto{\pgfqpoint{1.452516in}{2.833352in}}%
\pgfpathlineto{\pgfqpoint{1.488099in}{2.828712in}}%
\pgfpathlineto{\pgfqpoint{1.523682in}{2.823815in}}%
\pgfpathlineto{\pgfqpoint{1.559265in}{2.818652in}}%
\pgfpathlineto{\pgfqpoint{1.594848in}{2.813222in}}%
\pgfpathlineto{\pgfqpoint{1.630431in}{2.807536in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{2.801574in}}%
\pgfpathlineto{\pgfqpoint{1.701597in}{2.795346in}}%
\pgfpathlineto{\pgfqpoint{1.737181in}{2.788843in}}%
\pgfpathlineto{\pgfqpoint{1.772764in}{2.782065in}}%
\pgfpathlineto{\pgfqpoint{1.808347in}{2.775012in}}%
\pgfpathlineto{\pgfqpoint{1.843930in}{2.767675in}}%
\pgfpathlineto{\pgfqpoint{1.879513in}{2.760063in}}%
\pgfpathlineto{\pgfqpoint{1.915096in}{2.752158in}}%
\pgfpathlineto{\pgfqpoint{1.950679in}{2.743970in}}%
\pgfpathlineto{\pgfqpoint{1.986262in}{2.735488in}}%
\pgfpathlineto{\pgfqpoint{2.021845in}{2.726723in}}%
\pgfpathlineto{\pgfqpoint{2.057428in}{2.717647in}}%
\pgfpathlineto{\pgfqpoint{2.093012in}{2.708279in}}%
\pgfpathlineto{\pgfqpoint{2.128595in}{2.698600in}}%
\pgfpathlineto{\pgfqpoint{2.164178in}{2.688619in}}%
\pgfpathlineto{\pgfqpoint{2.199761in}{2.678319in}}%
\pgfpathlineto{\pgfqpoint{2.235344in}{2.667699in}}%
\pgfpathlineto{\pgfqpoint{2.270927in}{2.656761in}}%
\pgfpathlineto{\pgfqpoint{2.306510in}{2.645494in}}%
\pgfpathlineto{\pgfqpoint{2.342093in}{2.633898in}}%
\pgfpathlineto{\pgfqpoint{2.377676in}{2.621966in}}%
\pgfpathlineto{\pgfqpoint{2.413260in}{2.609687in}}%
\pgfpathlineto{\pgfqpoint{2.448843in}{2.597063in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{2.584083in}}%
\pgfpathlineto{\pgfqpoint{2.520009in}{2.570740in}}%
\pgfpathlineto{\pgfqpoint{2.555592in}{2.557034in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{2.542954in}}%
\pgfpathlineto{\pgfqpoint{2.626758in}{2.528484in}}%
\pgfpathlineto{\pgfqpoint{2.662341in}{2.513624in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{2.498365in}}%
\pgfpathlineto{\pgfqpoint{2.733507in}{2.482706in}}%
\pgfpathlineto{\pgfqpoint{2.769091in}{2.466622in}}%
\pgfpathlineto{\pgfqpoint{2.804674in}{2.450111in}}%
\pgfpathlineto{\pgfqpoint{2.840257in}{2.433158in}}%
\pgfpathlineto{\pgfqpoint{2.875840in}{2.415760in}}%
\pgfpathlineto{\pgfqpoint{2.911423in}{2.397901in}}%
\pgfpathlineto{\pgfqpoint{2.947006in}{2.379572in}}%
\pgfpathlineto{\pgfqpoint{2.982589in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{3.018172in}{2.341433in}}%
\pgfpathlineto{\pgfqpoint{3.053755in}{2.321596in}}%
\pgfpathlineto{\pgfqpoint{3.089338in}{2.301226in}}%
\pgfpathlineto{\pgfqpoint{3.124922in}{2.280298in}}%
\pgfpathlineto{\pgfqpoint{3.160505in}{2.258810in}}%
\pgfpathlineto{\pgfqpoint{3.196088in}{2.236729in}}%
\pgfpathlineto{\pgfqpoint{3.231671in}{2.214044in}}%
\pgfpathlineto{\pgfqpoint{3.267254in}{2.190711in}}%
\pgfpathlineto{\pgfqpoint{3.302837in}{2.166731in}}%
\pgfpathlineto{\pgfqpoint{3.338420in}{2.142059in}}%
\pgfpathlineto{\pgfqpoint{3.374003in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.409586in}{2.090532in}}%
\pgfpathlineto{\pgfqpoint{3.445170in}{2.063615in}}%
\pgfpathlineto{\pgfqpoint{3.480753in}{2.035864in}}%
\pgfpathlineto{\pgfqpoint{3.516336in}{2.007262in}}%
\pgfpathlineto{\pgfqpoint{3.551919in}{1.977736in}}%
\pgfpathlineto{\pgfqpoint{3.587502in}{1.947244in}}%
\pgfpathlineto{\pgfqpoint{3.623085in}{1.915741in}}%
\pgfpathlineto{\pgfqpoint{3.658668in}{1.883137in}}%
\pgfpathlineto{\pgfqpoint{3.694251in}{1.849380in}}%
\pgfpathlineto{\pgfqpoint{3.729834in}{1.814372in}}%
\pgfpathlineto{\pgfqpoint{3.765417in}{1.778034in}}%
\pgfpathlineto{\pgfqpoint{3.801001in}{1.740249in}}%
\pgfpathlineto{\pgfqpoint{3.836584in}{1.700894in}}%
\pgfpathlineto{\pgfqpoint{3.872167in}{1.659818in}}%
\pgfpathlineto{\pgfqpoint{3.907750in}{1.616852in}}%
\pgfpathlineto{\pgfqpoint{3.943333in}{1.571784in}}%
\pgfpathlineto{\pgfqpoint{3.978916in}{1.524382in}}%
\pgfpathlineto{\pgfqpoint{4.014499in}{1.474319in}}%
\pgfpathlineto{\pgfqpoint{4.050082in}{1.421231in}}%
\pgfpathlineto{\pgfqpoint{4.085665in}{1.364603in}}%
\pgfpathlineto{\pgfqpoint{4.121248in}{1.303796in}}%
\pgfpathlineto{\pgfqpoint{4.156832in}{1.237905in}}%
\pgfpathlineto{\pgfqpoint{4.192415in}{1.165652in}}%
\pgfpathlineto{\pgfqpoint{4.227998in}{1.085065in}}%
\pgfpathlineto{\pgfqpoint{4.263581in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{4.299164in}{0.882549in}}%
\pgfpathlineto{\pgfqpoint{4.334747in}{0.737644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.410693,0.651221,0.816829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812020in}{2.602537in}}%
\pgfpathlineto{\pgfqpoint{0.847603in}{2.602430in}}%
\pgfpathlineto{\pgfqpoint{0.883186in}{2.602111in}}%
\pgfpathlineto{\pgfqpoint{0.918769in}{2.601587in}}%
\pgfpathlineto{\pgfqpoint{0.954352in}{2.600851in}}%
\pgfpathlineto{\pgfqpoint{0.989935in}{2.599911in}}%
\pgfpathlineto{\pgfqpoint{1.025518in}{2.598757in}}%
\pgfpathlineto{\pgfqpoint{1.061102in}{2.597391in}}%
\pgfpathlineto{\pgfqpoint{1.096685in}{2.595812in}}%
\pgfpathlineto{\pgfqpoint{1.132268in}{2.594020in}}%
\pgfpathlineto{\pgfqpoint{1.167851in}{2.592015in}}%
\pgfpathlineto{\pgfqpoint{1.203434in}{2.589806in}}%
\pgfpathlineto{\pgfqpoint{1.239017in}{2.587375in}}%
\pgfpathlineto{\pgfqpoint{1.274600in}{2.584731in}}%
\pgfpathlineto{\pgfqpoint{1.310183in}{2.581865in}}%
\pgfpathlineto{\pgfqpoint{1.345766in}{2.578787in}}%
\pgfpathlineto{\pgfqpoint{1.381349in}{2.575496in}}%
\pgfpathlineto{\pgfqpoint{1.416933in}{2.571974in}}%
\pgfpathlineto{\pgfqpoint{1.452516in}{2.568239in}}%
\pgfpathlineto{\pgfqpoint{1.488099in}{2.564282in}}%
\pgfpathlineto{\pgfqpoint{1.523682in}{2.560103in}}%
\pgfpathlineto{\pgfqpoint{1.559265in}{2.555694in}}%
\pgfpathlineto{\pgfqpoint{1.594848in}{2.551063in}}%
\pgfpathlineto{\pgfqpoint{1.630431in}{2.546201in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{2.541109in}}%
\pgfpathlineto{\pgfqpoint{1.701597in}{2.535786in}}%
\pgfpathlineto{\pgfqpoint{1.737181in}{2.530232in}}%
\pgfpathlineto{\pgfqpoint{1.772764in}{2.524430in}}%
\pgfpathlineto{\pgfqpoint{1.808347in}{2.518397in}}%
\pgfpathlineto{\pgfqpoint{1.843930in}{2.512125in}}%
\pgfpathlineto{\pgfqpoint{1.879513in}{2.505613in}}%
\pgfpathlineto{\pgfqpoint{1.915096in}{2.498844in}}%
\pgfpathlineto{\pgfqpoint{1.950679in}{2.491835in}}%
\pgfpathlineto{\pgfqpoint{1.986262in}{2.484569in}}%
\pgfpathlineto{\pgfqpoint{2.021845in}{2.477046in}}%
\pgfpathlineto{\pgfqpoint{2.057428in}{2.469274in}}%
\pgfpathlineto{\pgfqpoint{2.093012in}{2.461228in}}%
\pgfpathlineto{\pgfqpoint{2.128595in}{2.452924in}}%
\pgfpathlineto{\pgfqpoint{2.164178in}{2.444354in}}%
\pgfpathlineto{\pgfqpoint{2.199761in}{2.435500in}}%
\pgfpathlineto{\pgfqpoint{2.235344in}{2.426380in}}%
\pgfpathlineto{\pgfqpoint{2.270927in}{2.416967in}}%
\pgfpathlineto{\pgfqpoint{2.306510in}{2.407279in}}%
\pgfpathlineto{\pgfqpoint{2.342093in}{2.397289in}}%
\pgfpathlineto{\pgfqpoint{2.377676in}{2.387016in}}%
\pgfpathlineto{\pgfqpoint{2.413260in}{2.376432in}}%
\pgfpathlineto{\pgfqpoint{2.448843in}{2.365546in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{2.354341in}}%
\pgfpathlineto{\pgfqpoint{2.520009in}{2.342826in}}%
\pgfpathlineto{\pgfqpoint{2.555592in}{2.330982in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{2.318801in}}%
\pgfpathlineto{\pgfqpoint{2.626758in}{2.306292in}}%
\pgfpathlineto{\pgfqpoint{2.662341in}{2.293428in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{2.280209in}}%
\pgfpathlineto{\pgfqpoint{2.733507in}{2.266626in}}%
\pgfpathlineto{\pgfqpoint{2.769091in}{2.252680in}}%
\pgfpathlineto{\pgfqpoint{2.804674in}{2.238343in}}%
\pgfpathlineto{\pgfqpoint{2.840257in}{2.223616in}}%
\pgfpathlineto{\pgfqpoint{2.875840in}{2.208490in}}%
\pgfpathlineto{\pgfqpoint{2.911423in}{2.192956in}}%
\pgfpathlineto{\pgfqpoint{2.947006in}{2.176987in}}%
\pgfpathlineto{\pgfqpoint{2.982589in}{2.160592in}}%
\pgfpathlineto{\pgfqpoint{3.018172in}{2.143735in}}%
\pgfpathlineto{\pgfqpoint{3.053755in}{2.126418in}}%
\pgfpathlineto{\pgfqpoint{3.089338in}{2.108621in}}%
\pgfpathlineto{\pgfqpoint{3.124922in}{2.090327in}}%
\pgfpathlineto{\pgfqpoint{3.160505in}{2.071519in}}%
\pgfpathlineto{\pgfqpoint{3.196088in}{2.052170in}}%
\pgfpathlineto{\pgfqpoint{3.231671in}{2.032271in}}%
\pgfpathlineto{\pgfqpoint{3.267254in}{2.011804in}}%
\pgfpathlineto{\pgfqpoint{3.302837in}{1.990733in}}%
\pgfpathlineto{\pgfqpoint{3.338420in}{1.969033in}}%
\pgfpathlineto{\pgfqpoint{3.374003in}{1.946685in}}%
\pgfpathlineto{\pgfqpoint{3.409586in}{1.923654in}}%
\pgfpathlineto{\pgfqpoint{3.445170in}{1.899914in}}%
\pgfpathlineto{\pgfqpoint{3.480753in}{1.875410in}}%
\pgfpathlineto{\pgfqpoint{3.516336in}{1.850125in}}%
\pgfpathlineto{\pgfqpoint{3.551919in}{1.823998in}}%
\pgfpathlineto{\pgfqpoint{3.587502in}{1.796993in}}%
\pgfpathlineto{\pgfqpoint{3.623085in}{1.769047in}}%
\pgfpathlineto{\pgfqpoint{3.658668in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.694251in}{1.710094in}}%
\pgfpathlineto{\pgfqpoint{3.729834in}{1.678946in}}%
\pgfpathlineto{\pgfqpoint{3.765417in}{1.646564in}}%
\pgfpathlineto{\pgfqpoint{3.801001in}{1.612851in}}%
\pgfpathlineto{\pgfqpoint{3.836584in}{1.577693in}}%
\pgfpathlineto{\pgfqpoint{3.872167in}{1.540964in}}%
\pgfpathlineto{\pgfqpoint{3.907750in}{1.502487in}}%
\pgfpathlineto{\pgfqpoint{3.943333in}{1.462085in}}%
\pgfpathlineto{\pgfqpoint{3.978916in}{1.419519in}}%
\pgfpathlineto{\pgfqpoint{4.014499in}{1.374521in}}%
\pgfpathlineto{\pgfqpoint{4.050082in}{1.326720in}}%
\pgfpathlineto{\pgfqpoint{4.085665in}{1.275672in}}%
\pgfpathlineto{\pgfqpoint{4.121248in}{1.220778in}}%
\pgfpathlineto{\pgfqpoint{4.156832in}{1.161213in}}%
\pgfpathlineto{\pgfqpoint{4.192415in}{1.095800in}}%
\pgfpathlineto{\pgfqpoint{4.227998in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{4.263581in}{0.938994in}}%
\pgfpathlineto{\pgfqpoint{4.299164in}{0.838697in}}%
\pgfpathlineto{\pgfqpoint{4.334747in}{0.706720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.281881,0.570760,0.775491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812020in}{2.388693in}}%
\pgfpathlineto{\pgfqpoint{0.847603in}{2.388604in}}%
\pgfpathlineto{\pgfqpoint{0.883186in}{2.388338in}}%
\pgfpathlineto{\pgfqpoint{0.918769in}{2.387885in}}%
\pgfpathlineto{\pgfqpoint{0.954352in}{2.387246in}}%
\pgfpathlineto{\pgfqpoint{0.989935in}{2.386439in}}%
\pgfpathlineto{\pgfqpoint{1.025518in}{2.385445in}}%
\pgfpathlineto{\pgfqpoint{1.061102in}{2.384266in}}%
\pgfpathlineto{\pgfqpoint{1.096685in}{2.382908in}}%
\pgfpathlineto{\pgfqpoint{1.132268in}{2.381364in}}%
\pgfpathlineto{\pgfqpoint{1.167851in}{2.379643in}}%
\pgfpathlineto{\pgfqpoint{1.203434in}{2.377727in}}%
\pgfpathlineto{\pgfqpoint{1.239017in}{2.375633in}}%
\pgfpathlineto{\pgfqpoint{1.274600in}{2.373353in}}%
\pgfpathlineto{\pgfqpoint{1.310183in}{2.370887in}}%
\pgfpathlineto{\pgfqpoint{1.345766in}{2.368234in}}%
\pgfpathlineto{\pgfqpoint{1.381349in}{2.365395in}}%
\pgfpathlineto{\pgfqpoint{1.416933in}{2.362361in}}%
\pgfpathlineto{\pgfqpoint{1.452516in}{2.359141in}}%
\pgfpathlineto{\pgfqpoint{1.488099in}{2.355725in}}%
\pgfpathlineto{\pgfqpoint{1.523682in}{2.352114in}}%
\pgfpathlineto{\pgfqpoint{1.559265in}{2.348308in}}%
\pgfpathlineto{\pgfqpoint{1.594848in}{2.344307in}}%
\pgfpathlineto{\pgfqpoint{1.630431in}{2.340111in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{2.335711in}}%
\pgfpathlineto{\pgfqpoint{1.701597in}{2.331115in}}%
\pgfpathlineto{\pgfqpoint{1.737181in}{2.326307in}}%
\pgfpathlineto{\pgfqpoint{1.772764in}{2.321294in}}%
\pgfpathlineto{\pgfqpoint{1.808347in}{2.316077in}}%
\pgfpathlineto{\pgfqpoint{1.843930in}{2.310648in}}%
\pgfpathlineto{\pgfqpoint{1.879513in}{2.305006in}}%
\pgfpathlineto{\pgfqpoint{1.915096in}{2.299141in}}%
\pgfpathlineto{\pgfqpoint{1.950679in}{2.293064in}}%
\pgfpathlineto{\pgfqpoint{1.986262in}{2.286765in}}%
\pgfpathlineto{\pgfqpoint{2.021845in}{2.280245in}}%
\pgfpathlineto{\pgfqpoint{2.057428in}{2.273493in}}%
\pgfpathlineto{\pgfqpoint{2.093012in}{2.266511in}}%
\pgfpathlineto{\pgfqpoint{2.128595in}{2.259298in}}%
\pgfpathlineto{\pgfqpoint{2.164178in}{2.251846in}}%
\pgfpathlineto{\pgfqpoint{2.199761in}{2.244154in}}%
\pgfpathlineto{\pgfqpoint{2.235344in}{2.236214in}}%
\pgfpathlineto{\pgfqpoint{2.270927in}{2.228034in}}%
\pgfpathlineto{\pgfqpoint{2.306510in}{2.219589in}}%
\pgfpathlineto{\pgfqpoint{2.342093in}{2.210894in}}%
\pgfpathlineto{\pgfqpoint{2.377676in}{2.201925in}}%
\pgfpathlineto{\pgfqpoint{2.413260in}{2.192698in}}%
\pgfpathlineto{\pgfqpoint{2.448843in}{2.183188in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{2.173411in}}%
\pgfpathlineto{\pgfqpoint{2.520009in}{2.163342in}}%
\pgfpathlineto{\pgfqpoint{2.555592in}{2.152980in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{2.142325in}}%
\pgfpathlineto{\pgfqpoint{2.626758in}{2.131359in}}%
\pgfpathlineto{\pgfqpoint{2.662341in}{2.120092in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{2.108497in}}%
\pgfpathlineto{\pgfqpoint{2.733507in}{2.096573in}}%
\pgfpathlineto{\pgfqpoint{2.769091in}{2.084321in}}%
\pgfpathlineto{\pgfqpoint{2.804674in}{2.071723in}}%
\pgfpathlineto{\pgfqpoint{2.840257in}{2.058771in}}%
\pgfpathlineto{\pgfqpoint{2.875840in}{2.045445in}}%
\pgfpathlineto{\pgfqpoint{2.911423in}{2.031756in}}%
\pgfpathlineto{\pgfqpoint{2.947006in}{2.017677in}}%
\pgfpathlineto{\pgfqpoint{2.982589in}{2.003198in}}%
\pgfpathlineto{\pgfqpoint{3.018172in}{1.988312in}}%
\pgfpathlineto{\pgfqpoint{3.053755in}{1.972999in}}%
\pgfpathlineto{\pgfqpoint{3.089338in}{1.957243in}}%
\pgfpathlineto{\pgfqpoint{3.124922in}{1.941034in}}%
\pgfpathlineto{\pgfqpoint{3.160505in}{1.924364in}}%
\pgfpathlineto{\pgfqpoint{3.196088in}{1.907188in}}%
\pgfpathlineto{\pgfqpoint{3.231671in}{1.889516in}}%
\pgfpathlineto{\pgfqpoint{3.267254in}{1.871311in}}%
\pgfpathlineto{\pgfqpoint{3.302837in}{1.852556in}}%
\pgfpathlineto{\pgfqpoint{3.338420in}{1.833225in}}%
\pgfpathlineto{\pgfqpoint{3.374003in}{1.813290in}}%
\pgfpathlineto{\pgfqpoint{3.409586in}{1.792725in}}%
\pgfpathlineto{\pgfqpoint{3.445170in}{1.771495in}}%
\pgfpathlineto{\pgfqpoint{3.480753in}{1.749573in}}%
\pgfpathlineto{\pgfqpoint{3.516336in}{1.726915in}}%
\pgfpathlineto{\pgfqpoint{3.551919in}{1.703485in}}%
\pgfpathlineto{\pgfqpoint{3.587502in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{3.623085in}{1.654114in}}%
\pgfpathlineto{\pgfqpoint{3.658668in}{1.628066in}}%
\pgfpathlineto{\pgfqpoint{3.694251in}{1.601025in}}%
\pgfpathlineto{\pgfqpoint{3.729834in}{1.572920in}}%
\pgfpathlineto{\pgfqpoint{3.765417in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{3.801001in}{1.513186in}}%
\pgfpathlineto{\pgfqpoint{3.836584in}{1.481346in}}%
\pgfpathlineto{\pgfqpoint{3.872167in}{1.448032in}}%
\pgfpathlineto{\pgfqpoint{3.907750in}{1.413104in}}%
\pgfpathlineto{\pgfqpoint{3.943333in}{1.376366in}}%
\pgfpathlineto{\pgfqpoint{3.978916in}{1.337624in}}%
\pgfpathlineto{\pgfqpoint{4.014499in}{1.296601in}}%
\pgfpathlineto{\pgfqpoint{4.050082in}{1.252963in}}%
\pgfpathlineto{\pgfqpoint{4.085665in}{1.206299in}}%
\pgfpathlineto{\pgfqpoint{4.121248in}{1.156044in}}%
\pgfpathlineto{\pgfqpoint{4.156832in}{1.101435in}}%
\pgfpathlineto{\pgfqpoint{4.192415in}{1.041378in}}%
\pgfpathlineto{\pgfqpoint{4.227998in}{0.974196in}}%
\pgfpathlineto{\pgfqpoint{4.263581in}{0.897081in}}%
\pgfpathlineto{\pgfqpoint{4.299164in}{0.804581in}}%
\pgfpathlineto{\pgfqpoint{4.334747in}{0.682673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.213410,0.481615,0.673828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812020in}{2.214762in}}%
\pgfpathlineto{\pgfqpoint{0.847603in}{2.214691in}}%
\pgfpathlineto{\pgfqpoint{0.883186in}{2.214452in}}%
\pgfpathlineto{\pgfqpoint{0.918769in}{2.214061in}}%
\pgfpathlineto{\pgfqpoint{0.954352in}{2.213511in}}%
\pgfpathlineto{\pgfqpoint{0.989935in}{2.212802in}}%
\pgfpathlineto{\pgfqpoint{1.025518in}{2.211941in}}%
\pgfpathlineto{\pgfqpoint{1.061102in}{2.210912in}}%
\pgfpathlineto{\pgfqpoint{1.096685in}{2.209732in}}%
\pgfpathlineto{\pgfqpoint{1.132268in}{2.208392in}}%
\pgfpathlineto{\pgfqpoint{1.167851in}{2.206893in}}%
\pgfpathlineto{\pgfqpoint{1.203434in}{2.205234in}}%
\pgfpathlineto{\pgfqpoint{1.239017in}{2.203407in}}%
\pgfpathlineto{\pgfqpoint{1.274600in}{2.201428in}}%
\pgfpathlineto{\pgfqpoint{1.310183in}{2.199281in}}%
\pgfpathlineto{\pgfqpoint{1.345766in}{2.196966in}}%
\pgfpathlineto{\pgfqpoint{1.381349in}{2.194490in}}%
\pgfpathlineto{\pgfqpoint{1.416933in}{2.191856in}}%
\pgfpathlineto{\pgfqpoint{1.452516in}{2.189043in}}%
\pgfpathlineto{\pgfqpoint{1.488099in}{2.186071in}}%
\pgfpathlineto{\pgfqpoint{1.523682in}{2.182922in}}%
\pgfpathlineto{\pgfqpoint{1.559265in}{2.179613in}}%
\pgfpathlineto{\pgfqpoint{1.594848in}{2.176117in}}%
\pgfpathlineto{\pgfqpoint{1.630431in}{2.172462in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{2.168620in}}%
\pgfpathlineto{\pgfqpoint{1.701597in}{2.164602in}}%
\pgfpathlineto{\pgfqpoint{1.737181in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{1.772764in}{2.156031in}}%
\pgfpathlineto{\pgfqpoint{1.808347in}{2.151471in}}%
\pgfpathlineto{\pgfqpoint{1.843930in}{2.146725in}}%
\pgfpathlineto{\pgfqpoint{1.879513in}{2.141792in}}%
\pgfpathlineto{\pgfqpoint{1.915096in}{2.136665in}}%
\pgfpathlineto{\pgfqpoint{1.950679in}{2.131350in}}%
\pgfpathlineto{\pgfqpoint{1.986262in}{2.125832in}}%
\pgfpathlineto{\pgfqpoint{2.021845in}{2.120119in}}%
\pgfpathlineto{\pgfqpoint{2.057428in}{2.114210in}}%
\pgfpathlineto{\pgfqpoint{2.093012in}{2.108089in}}%
\pgfpathlineto{\pgfqpoint{2.128595in}{2.101763in}}%
\pgfpathlineto{\pgfqpoint{2.164178in}{2.095225in}}%
\pgfpathlineto{\pgfqpoint{2.199761in}{2.088464in}}%
\pgfpathlineto{\pgfqpoint{2.235344in}{2.081491in}}%
\pgfpathlineto{\pgfqpoint{2.270927in}{2.074296in}}%
\pgfpathlineto{\pgfqpoint{2.306510in}{2.066880in}}%
\pgfpathlineto{\pgfqpoint{2.342093in}{2.059223in}}%
\pgfpathlineto{\pgfqpoint{2.377676in}{2.051327in}}%
\pgfpathlineto{\pgfqpoint{2.413260in}{2.043201in}}%
\pgfpathlineto{\pgfqpoint{2.448843in}{2.034817in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{2.026194in}}%
\pgfpathlineto{\pgfqpoint{2.520009in}{2.017304in}}%
\pgfpathlineto{\pgfqpoint{2.555592in}{2.008158in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{1.998736in}}%
\pgfpathlineto{\pgfqpoint{2.626758in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{2.662341in}{1.979058in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.968794in}}%
\pgfpathlineto{\pgfqpoint{2.733507in}{1.958227in}}%
\pgfpathlineto{\pgfqpoint{2.769091in}{1.947360in}}%
\pgfpathlineto{\pgfqpoint{2.804674in}{1.936172in}}%
\pgfpathlineto{\pgfqpoint{2.840257in}{1.924657in}}%
\pgfpathlineto{\pgfqpoint{2.875840in}{1.912822in}}%
\pgfpathlineto{\pgfqpoint{2.911423in}{1.900632in}}%
\pgfpathlineto{\pgfqpoint{2.947006in}{1.888088in}}%
\pgfpathlineto{\pgfqpoint{2.982589in}{1.875188in}}%
\pgfpathlineto{\pgfqpoint{3.018172in}{1.861898in}}%
\pgfpathlineto{\pgfqpoint{3.053755in}{1.848227in}}%
\pgfpathlineto{\pgfqpoint{3.089338in}{1.834148in}}%
\pgfpathlineto{\pgfqpoint{3.124922in}{1.819642in}}%
\pgfpathlineto{\pgfqpoint{3.160505in}{1.804711in}}%
\pgfpathlineto{\pgfqpoint{3.196088in}{1.789319in}}%
\pgfpathlineto{\pgfqpoint{3.231671in}{1.773465in}}%
\pgfpathlineto{\pgfqpoint{3.267254in}{1.757105in}}%
\pgfpathlineto{\pgfqpoint{3.302837in}{1.740249in}}%
\pgfpathlineto{\pgfqpoint{3.338420in}{1.722843in}}%
\pgfpathlineto{\pgfqpoint{3.374003in}{1.704886in}}%
\pgfpathlineto{\pgfqpoint{3.409586in}{1.686336in}}%
\pgfpathlineto{\pgfqpoint{3.445170in}{1.667173in}}%
\pgfpathlineto{\pgfqpoint{3.480753in}{1.647353in}}%
\pgfpathlineto{\pgfqpoint{3.516336in}{1.626851in}}%
\pgfpathlineto{\pgfqpoint{3.551919in}{1.605630in}}%
\pgfpathlineto{\pgfqpoint{3.587502in}{1.583637in}}%
\pgfpathlineto{\pgfqpoint{3.623085in}{1.560819in}}%
\pgfpathlineto{\pgfqpoint{3.658668in}{1.537140in}}%
\pgfpathlineto{\pgfqpoint{3.694251in}{1.512521in}}%
\pgfpathlineto{\pgfqpoint{3.729834in}{1.486908in}}%
\pgfpathlineto{\pgfqpoint{3.765417in}{1.460222in}}%
\pgfpathlineto{\pgfqpoint{3.801001in}{1.432365in}}%
\pgfpathlineto{\pgfqpoint{3.836584in}{1.403239in}}%
\pgfpathlineto{\pgfqpoint{3.872167in}{1.372729in}}%
\pgfpathlineto{\pgfqpoint{3.907750in}{1.340684in}}%
\pgfpathlineto{\pgfqpoint{3.943333in}{1.306945in}}%
\pgfpathlineto{\pgfqpoint{3.978916in}{1.271307in}}%
\pgfpathlineto{\pgfqpoint{4.014499in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{4.050082in}{1.193280in}}%
\pgfpathlineto{\pgfqpoint{4.085665in}{1.150180in}}%
\pgfpathlineto{\pgfqpoint{4.121248in}{1.103699in}}%
\pgfpathlineto{\pgfqpoint{4.156832in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{4.192415in}{0.997406in}}%
\pgfpathlineto{\pgfqpoint{4.227998in}{0.934995in}}%
\pgfpathlineto{\pgfqpoint{4.263581in}{0.863247in}}%
\pgfpathlineto{\pgfqpoint{4.299164in}{0.777053in}}%
\pgfpathlineto{\pgfqpoint{4.334747in}{0.663279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.208981,0.388604,0.517334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812020in}{2.070011in}}%
\pgfpathlineto{\pgfqpoint{0.847603in}{2.069940in}}%
\pgfpathlineto{\pgfqpoint{0.883186in}{2.069736in}}%
\pgfpathlineto{\pgfqpoint{0.918769in}{2.069390in}}%
\pgfpathlineto{\pgfqpoint{0.954352in}{2.068911in}}%
\pgfpathlineto{\pgfqpoint{0.989935in}{2.068290in}}%
\pgfpathlineto{\pgfqpoint{1.025518in}{2.067536in}}%
\pgfpathlineto{\pgfqpoint{1.061102in}{2.066631in}}%
\pgfpathlineto{\pgfqpoint{1.096685in}{2.065602in}}%
\pgfpathlineto{\pgfqpoint{1.132268in}{2.064422in}}%
\pgfpathlineto{\pgfqpoint{1.167851in}{2.063109in}}%
\pgfpathlineto{\pgfqpoint{1.203434in}{2.061645in}}%
\pgfpathlineto{\pgfqpoint{1.239017in}{2.060048in}}%
\pgfpathlineto{\pgfqpoint{1.274600in}{2.058309in}}%
\pgfpathlineto{\pgfqpoint{1.310183in}{2.056429in}}%
\pgfpathlineto{\pgfqpoint{1.345766in}{2.054397in}}%
\pgfpathlineto{\pgfqpoint{1.381349in}{2.052223in}}%
\pgfpathlineto{\pgfqpoint{1.416933in}{2.049908in}}%
\pgfpathlineto{\pgfqpoint{1.452516in}{2.047442in}}%
\pgfpathlineto{\pgfqpoint{1.488099in}{2.044824in}}%
\pgfpathlineto{\pgfqpoint{1.523682in}{2.042056in}}%
\pgfpathlineto{\pgfqpoint{1.559265in}{2.039146in}}%
\pgfpathlineto{\pgfqpoint{1.594848in}{2.036077in}}%
\pgfpathlineto{\pgfqpoint{1.630431in}{2.032856in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{2.029476in}}%
\pgfpathlineto{\pgfqpoint{1.701597in}{2.025945in}}%
\pgfpathlineto{\pgfqpoint{1.737181in}{2.022255in}}%
\pgfpathlineto{\pgfqpoint{1.772764in}{2.018396in}}%
\pgfpathlineto{\pgfqpoint{1.808347in}{2.014377in}}%
\pgfpathlineto{\pgfqpoint{1.843930in}{2.010198in}}%
\pgfpathlineto{\pgfqpoint{1.879513in}{2.005851in}}%
\pgfpathlineto{\pgfqpoint{1.915096in}{2.001326in}}%
\pgfpathlineto{\pgfqpoint{1.950679in}{1.996633in}}%
\pgfpathlineto{\pgfqpoint{1.986262in}{1.991771in}}%
\pgfpathlineto{\pgfqpoint{2.021845in}{1.986723in}}%
\pgfpathlineto{\pgfqpoint{2.057428in}{1.981498in}}%
\pgfpathlineto{\pgfqpoint{2.093012in}{1.976086in}}%
\pgfpathlineto{\pgfqpoint{2.128595in}{1.970497in}}%
\pgfpathlineto{\pgfqpoint{2.164178in}{1.964704in}}%
\pgfpathlineto{\pgfqpoint{2.199761in}{1.958733in}}%
\pgfpathlineto{\pgfqpoint{2.235344in}{1.952550in}}%
\pgfpathlineto{\pgfqpoint{2.270927in}{1.946180in}}%
\pgfpathlineto{\pgfqpoint{2.306510in}{1.939597in}}%
\pgfpathlineto{\pgfqpoint{2.342093in}{1.932801in}}%
\pgfpathlineto{\pgfqpoint{2.377676in}{1.925801in}}%
\pgfpathlineto{\pgfqpoint{2.413260in}{1.918580in}}%
\pgfpathlineto{\pgfqpoint{2.448843in}{1.911136in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{1.903462in}}%
\pgfpathlineto{\pgfqpoint{2.520009in}{1.895549in}}%
\pgfpathlineto{\pgfqpoint{2.555592in}{1.887404in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{1.879012in}}%
\pgfpathlineto{\pgfqpoint{2.626758in}{1.870362in}}%
\pgfpathlineto{\pgfqpoint{2.662341in}{1.861464in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.852299in}}%
\pgfpathlineto{\pgfqpoint{2.733507in}{1.842851in}}%
\pgfpathlineto{\pgfqpoint{2.769091in}{1.833136in}}%
\pgfpathlineto{\pgfqpoint{2.804674in}{1.823120in}}%
\pgfpathlineto{\pgfqpoint{2.840257in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.875840in}{1.802200in}}%
\pgfpathlineto{\pgfqpoint{2.911423in}{1.791270in}}%
\pgfpathlineto{\pgfqpoint{2.947006in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{2.982589in}{1.768417in}}%
\pgfpathlineto{\pgfqpoint{3.018172in}{1.756467in}}%
\pgfpathlineto{\pgfqpoint{3.053755in}{1.744153in}}%
\pgfpathlineto{\pgfqpoint{3.089338in}{1.731466in}}%
\pgfpathlineto{\pgfqpoint{3.124922in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{3.160505in}{1.704913in}}%
\pgfpathlineto{\pgfqpoint{3.196088in}{1.691011in}}%
\pgfpathlineto{\pgfqpoint{3.231671in}{1.676666in}}%
\pgfpathlineto{\pgfqpoint{3.267254in}{1.661859in}}%
\pgfpathlineto{\pgfqpoint{3.302837in}{1.646581in}}%
\pgfpathlineto{\pgfqpoint{3.338420in}{1.630799in}}%
\pgfpathlineto{\pgfqpoint{3.374003in}{1.614484in}}%
\pgfpathlineto{\pgfqpoint{3.409586in}{1.597627in}}%
\pgfpathlineto{\pgfqpoint{3.445170in}{1.580185in}}%
\pgfpathlineto{\pgfqpoint{3.480753in}{1.562132in}}%
\pgfpathlineto{\pgfqpoint{3.516336in}{1.543430in}}%
\pgfpathlineto{\pgfqpoint{3.551919in}{1.524054in}}%
\pgfpathlineto{\pgfqpoint{3.587502in}{1.503942in}}%
\pgfpathlineto{\pgfqpoint{3.623085in}{1.483067in}}%
\pgfpathlineto{\pgfqpoint{3.658668in}{1.461366in}}%
\pgfpathlineto{\pgfqpoint{3.694251in}{1.438788in}}%
\pgfpathlineto{\pgfqpoint{3.729834in}{1.415260in}}%
\pgfpathlineto{\pgfqpoint{3.765417in}{1.390712in}}%
\pgfpathlineto{\pgfqpoint{3.801001in}{1.365055in}}%
\pgfpathlineto{\pgfqpoint{3.836584in}{1.338200in}}%
\pgfpathlineto{\pgfqpoint{3.872167in}{1.310033in}}%
\pgfpathlineto{\pgfqpoint{3.907750in}{1.280410in}}%
\pgfpathlineto{\pgfqpoint{3.943333in}{1.249177in}}%
\pgfpathlineto{\pgfqpoint{3.978916in}{1.216142in}}%
\pgfpathlineto{\pgfqpoint{4.014499in}{1.181068in}}%
\pgfpathlineto{\pgfqpoint{4.050082in}{1.143660in}}%
\pgfpathlineto{\pgfqpoint{4.085665in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{4.121248in}{1.060209in}}%
\pgfpathlineto{\pgfqpoint{4.156832in}{1.012988in}}%
\pgfpathlineto{\pgfqpoint{4.192415in}{0.960901in}}%
\pgfpathlineto{\pgfqpoint{4.227998in}{0.902462in}}%
\pgfpathlineto{\pgfqpoint{4.263581in}{0.835180in}}%
\pgfpathlineto{\pgfqpoint{4.299164in}{0.754229in}}%
\pgfpathlineto{\pgfqpoint{4.334747in}{0.647206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635883in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.204429,0.293010,0.356494}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812020in}{1.947360in}}%
\pgfpathlineto{\pgfqpoint{0.847603in}{1.947298in}}%
\pgfpathlineto{\pgfqpoint{0.883186in}{1.947120in}}%
\pgfpathlineto{\pgfqpoint{0.918769in}{1.946810in}}%
\pgfpathlineto{\pgfqpoint{0.954352in}{1.946384in}}%
\pgfpathlineto{\pgfqpoint{0.989935in}{1.945843in}}%
\pgfpathlineto{\pgfqpoint{1.025518in}{1.945168in}}%
\pgfpathlineto{\pgfqpoint{1.061102in}{1.944379in}}%
\pgfpathlineto{\pgfqpoint{1.096685in}{1.943456in}}%
\pgfpathlineto{\pgfqpoint{1.132268in}{1.942418in}}%
\pgfpathlineto{\pgfqpoint{1.167851in}{1.941256in}}%
\pgfpathlineto{\pgfqpoint{1.203434in}{1.939969in}}%
\pgfpathlineto{\pgfqpoint{1.239017in}{1.938559in}}%
\pgfpathlineto{\pgfqpoint{1.274600in}{1.937015in}}%
\pgfpathlineto{\pgfqpoint{1.310183in}{1.935347in}}%
\pgfpathlineto{\pgfqpoint{1.345766in}{1.933555in}}%
\pgfpathlineto{\pgfqpoint{1.381349in}{1.931639in}}%
\pgfpathlineto{\pgfqpoint{1.416933in}{1.929581in}}%
\pgfpathlineto{\pgfqpoint{1.452516in}{1.927398in}}%
\pgfpathlineto{\pgfqpoint{1.488099in}{1.925083in}}%
\pgfpathlineto{\pgfqpoint{1.523682in}{1.922643in}}%
\pgfpathlineto{\pgfqpoint{1.559265in}{1.920061in}}%
\pgfpathlineto{\pgfqpoint{1.594848in}{1.917338in}}%
\pgfpathlineto{\pgfqpoint{1.630431in}{1.914490in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{1.911491in}}%
\pgfpathlineto{\pgfqpoint{1.701597in}{1.908360in}}%
\pgfpathlineto{\pgfqpoint{1.737181in}{1.905086in}}%
\pgfpathlineto{\pgfqpoint{1.772764in}{1.901670in}}%
\pgfpathlineto{\pgfqpoint{1.808347in}{1.898104in}}%
\pgfpathlineto{\pgfqpoint{1.843930in}{1.894387in}}%
\pgfpathlineto{\pgfqpoint{1.879513in}{1.890527in}}%
\pgfpathlineto{\pgfqpoint{1.915096in}{1.886508in}}%
\pgfpathlineto{\pgfqpoint{1.950679in}{1.882339in}}%
\pgfpathlineto{\pgfqpoint{1.986262in}{1.878009in}}%
\pgfpathlineto{\pgfqpoint{2.021845in}{1.873529in}}%
\pgfpathlineto{\pgfqpoint{2.057428in}{1.868871in}}%
\pgfpathlineto{\pgfqpoint{2.093012in}{1.864063in}}%
\pgfpathlineto{\pgfqpoint{2.128595in}{1.859077in}}%
\pgfpathlineto{\pgfqpoint{2.164178in}{1.853923in}}%
\pgfpathlineto{\pgfqpoint{2.199761in}{1.848591in}}%
\pgfpathlineto{\pgfqpoint{2.235344in}{1.843081in}}%
\pgfpathlineto{\pgfqpoint{2.270927in}{1.837395in}}%
\pgfpathlineto{\pgfqpoint{2.306510in}{1.831521in}}%
\pgfpathlineto{\pgfqpoint{2.342093in}{1.825453in}}%
\pgfpathlineto{\pgfqpoint{2.377676in}{1.819190in}}%
\pgfpathlineto{\pgfqpoint{2.413260in}{1.812731in}}%
\pgfpathlineto{\pgfqpoint{2.448843in}{1.806069in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{1.799193in}}%
\pgfpathlineto{\pgfqpoint{2.520009in}{1.792113in}}%
\pgfpathlineto{\pgfqpoint{2.555592in}{1.784803in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{1.777280in}}%
\pgfpathlineto{\pgfqpoint{2.626758in}{1.769517in}}%
\pgfpathlineto{\pgfqpoint{2.662341in}{1.761524in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.753282in}}%
\pgfpathlineto{\pgfqpoint{2.733507in}{1.744783in}}%
\pgfpathlineto{\pgfqpoint{2.769091in}{1.736035in}}%
\pgfpathlineto{\pgfqpoint{2.804674in}{1.727013in}}%
\pgfpathlineto{\pgfqpoint{2.840257in}{1.717724in}}%
\pgfpathlineto{\pgfqpoint{2.875840in}{1.708142in}}%
\pgfpathlineto{\pgfqpoint{2.911423in}{1.698277in}}%
\pgfpathlineto{\pgfqpoint{2.947006in}{1.688101in}}%
\pgfpathlineto{\pgfqpoint{2.982589in}{1.677606in}}%
\pgfpathlineto{\pgfqpoint{3.018172in}{1.666791in}}%
\pgfpathlineto{\pgfqpoint{3.053755in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{3.089338in}{1.644133in}}%
\pgfpathlineto{\pgfqpoint{3.124922in}{1.632263in}}%
\pgfpathlineto{\pgfqpoint{3.160505in}{1.620020in}}%
\pgfpathlineto{\pgfqpoint{3.196088in}{1.607377in}}%
\pgfpathlineto{\pgfqpoint{3.231671in}{1.594318in}}%
\pgfpathlineto{\pgfqpoint{3.267254in}{1.580833in}}%
\pgfpathlineto{\pgfqpoint{3.302837in}{1.566896in}}%
\pgfpathlineto{\pgfqpoint{3.338420in}{1.552479in}}%
\pgfpathlineto{\pgfqpoint{3.374003in}{1.537575in}}%
\pgfpathlineto{\pgfqpoint{3.409586in}{1.522156in}}%
\pgfpathlineto{\pgfqpoint{3.445170in}{1.506178in}}%
\pgfpathlineto{\pgfqpoint{3.480753in}{1.489623in}}%
\pgfpathlineto{\pgfqpoint{3.516336in}{1.472465in}}%
\pgfpathlineto{\pgfqpoint{3.551919in}{1.454659in}}%
\pgfpathlineto{\pgfqpoint{3.587502in}{1.436162in}}%
\pgfpathlineto{\pgfqpoint{3.623085in}{1.416928in}}%
\pgfpathlineto{\pgfqpoint{3.658668in}{1.396922in}}%
\pgfpathlineto{\pgfqpoint{3.694251in}{1.376074in}}%
\pgfpathlineto{\pgfqpoint{3.729834in}{1.354329in}}%
\pgfpathlineto{\pgfqpoint{3.765417in}{1.331609in}}%
\pgfpathlineto{\pgfqpoint{3.801001in}{1.307841in}}%
\pgfpathlineto{\pgfqpoint{3.836584in}{1.282921in}}%
\pgfpathlineto{\pgfqpoint{3.872167in}{1.256750in}}%
\pgfpathlineto{\pgfqpoint{3.907750in}{1.229193in}}%
\pgfpathlineto{\pgfqpoint{3.943333in}{1.200100in}}%
\pgfpathlineto{\pgfqpoint{3.978916in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{4.014499in}{1.136526in}}%
\pgfpathlineto{\pgfqpoint{4.050082in}{1.101535in}}%
\pgfpathlineto{\pgfqpoint{4.085665in}{1.063956in}}%
\pgfpathlineto{\pgfqpoint{4.121248in}{1.023311in}}%
\pgfpathlineto{\pgfqpoint{4.156832in}{0.978951in}}%
\pgfpathlineto{\pgfqpoint{4.192415in}{0.929950in}}%
\pgfpathlineto{\pgfqpoint{4.227998in}{0.874890in}}%
\pgfpathlineto{\pgfqpoint{4.263581in}{0.811404in}}%
\pgfpathlineto{\pgfqpoint{4.299164in}{0.734901in}}%
\pgfpathlineto{\pgfqpoint{4.334747in}{0.633603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635883in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.635883in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510883in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.510883in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635883in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.510883in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635883in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{4.510883in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733106in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{1.515544in}{0.591048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.543322in}{0.591048in}}{\pgfqpoint{1.543322in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{1.543322in}{1.828080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.543322in}{1.855858in}}{\pgfqpoint{1.515544in}{1.855858in}}%
\pgfpathlineto{\pgfqpoint{0.733106in}{1.855858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.705328in}{1.855858in}}{\pgfqpoint{0.705328in}{1.828080in}}%
\pgfpathlineto{\pgfqpoint{0.705328in}{0.618826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.705328in}{0.591048in}}{\pgfqpoint{0.733106in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{0.733106in}{0.591048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.543083,0.733918,0.859316}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760883in}{1.743390in}}%
\pgfpathlineto{\pgfqpoint{0.899772in}{1.743390in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{1.743390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149772in,y=1.694779in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.410693,0.651221,0.816829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760883in}{1.539533in}}%
\pgfpathlineto{\pgfqpoint{0.899772in}{1.539533in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{1.539533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149772in,y=1.490922in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.281881,0.570760,0.775491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760883in}{1.335676in}}%
\pgfpathlineto{\pgfqpoint{0.899772in}{1.335676in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{1.335676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149772in,y=1.287065in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.213410,0.481615,0.673828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760883in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{0.899772in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{1.131819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149772in,y=1.083208in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.208981,0.388604,0.517334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760883in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{0.899772in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{0.927961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149772in,y=0.879350in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.204429,0.293010,0.356494}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760883in}{0.724104in}}%
\pgfpathlineto{\pgfqpoint{0.899772in}{0.724104in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{0.724104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149772in,y=0.675493in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> conlencomp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.539660in}{3.085603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539660in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.439660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.439660in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.740797in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.740797in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740797in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740797in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.445342in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.445342in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445342in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445342in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.149888in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.149888in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149888in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149888in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854433in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.854433in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854433in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854433in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.558978in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.558978in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558978in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558978in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.263524in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.263524in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263524in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.263524in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502160in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa_{\bullet}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.633603in}}%
\pgfpathlineto{\pgfqpoint{4.439660in}{0.633603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{0.633603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.580842in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.951289in}}%
\pgfpathlineto{\pgfqpoint{4.439660in}{0.951289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{0.951289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.898528in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{1.268975in}}%
\pgfpathlineto{\pgfqpoint{4.439660in}{1.268975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{1.268975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.216214in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{1.586661in}}%
\pgfpathlineto{\pgfqpoint{4.439660in}{1.586661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{1.586661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.533899in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{1.904347in}}%
\pgfpathlineto{\pgfqpoint{4.439660in}{1.904347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{1.904347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.851585in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{2.222033in}}%
\pgfpathlineto{\pgfqpoint{4.439660in}{2.222033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{2.222033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.169271in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{2.539718in}}%
\pgfpathlineto{\pgfqpoint{4.439660in}{2.539718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{2.539718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.486957in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{2.857404in}}%
\pgfpathlineto{\pgfqpoint{4.439660in}{2.857404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{2.857404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.804643in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.753603in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle l\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740797in}{2.873603in}}%
\pgfpathlineto{\pgfqpoint{0.776380in}{2.873490in}}%
\pgfpathlineto{\pgfqpoint{0.811963in}{2.873150in}}%
\pgfpathlineto{\pgfqpoint{0.847546in}{2.872585in}}%
\pgfpathlineto{\pgfqpoint{0.883129in}{2.871792in}}%
\pgfpathlineto{\pgfqpoint{0.918712in}{2.870773in}}%
\pgfpathlineto{\pgfqpoint{0.954295in}{2.869527in}}%
\pgfpathlineto{\pgfqpoint{0.989878in}{2.868053in}}%
\pgfpathlineto{\pgfqpoint{1.025461in}{2.866352in}}%
\pgfpathlineto{\pgfqpoint{1.061045in}{2.864422in}}%
\pgfpathlineto{\pgfqpoint{1.096628in}{2.862262in}}%
\pgfpathlineto{\pgfqpoint{1.132211in}{2.859873in}}%
\pgfpathlineto{\pgfqpoint{1.167794in}{2.857254in}}%
\pgfpathlineto{\pgfqpoint{1.203377in}{2.854403in}}%
\pgfpathlineto{\pgfqpoint{1.238960in}{2.851319in}}%
\pgfpathlineto{\pgfqpoint{1.274543in}{2.848002in}}%
\pgfpathlineto{\pgfqpoint{1.310126in}{2.844451in}}%
\pgfpathlineto{\pgfqpoint{1.345709in}{2.840664in}}%
\pgfpathlineto{\pgfqpoint{1.381293in}{2.836640in}}%
\pgfpathlineto{\pgfqpoint{1.416876in}{2.832378in}}%
\pgfpathlineto{\pgfqpoint{1.452459in}{2.827876in}}%
\pgfpathlineto{\pgfqpoint{1.488042in}{2.823133in}}%
\pgfpathlineto{\pgfqpoint{1.523625in}{2.818147in}}%
\pgfpathlineto{\pgfqpoint{1.559208in}{2.812917in}}%
\pgfpathlineto{\pgfqpoint{1.594791in}{2.807440in}}%
\pgfpathlineto{\pgfqpoint{1.630374in}{2.801715in}}%
\pgfpathlineto{\pgfqpoint{1.665957in}{2.795740in}}%
\pgfpathlineto{\pgfqpoint{1.701540in}{2.789512in}}%
\pgfpathlineto{\pgfqpoint{1.737124in}{2.783029in}}%
\pgfpathlineto{\pgfqpoint{1.772707in}{2.776289in}}%
\pgfpathlineto{\pgfqpoint{1.808290in}{2.769289in}}%
\pgfpathlineto{\pgfqpoint{1.843873in}{2.762027in}}%
\pgfpathlineto{\pgfqpoint{1.879456in}{2.754500in}}%
\pgfpathlineto{\pgfqpoint{1.915039in}{2.746705in}}%
\pgfpathlineto{\pgfqpoint{1.950622in}{2.738638in}}%
\pgfpathlineto{\pgfqpoint{1.986205in}{2.730298in}}%
\pgfpathlineto{\pgfqpoint{2.021788in}{2.721679in}}%
\pgfpathlineto{\pgfqpoint{2.057371in}{2.712779in}}%
\pgfpathlineto{\pgfqpoint{2.092955in}{2.703594in}}%
\pgfpathlineto{\pgfqpoint{2.128538in}{2.694121in}}%
\pgfpathlineto{\pgfqpoint{2.164121in}{2.684354in}}%
\pgfpathlineto{\pgfqpoint{2.199704in}{2.674289in}}%
\pgfpathlineto{\pgfqpoint{2.235287in}{2.663923in}}%
\pgfpathlineto{\pgfqpoint{2.270870in}{2.653250in}}%
\pgfpathlineto{\pgfqpoint{2.306453in}{2.642265in}}%
\pgfpathlineto{\pgfqpoint{2.342036in}{2.630963in}}%
\pgfpathlineto{\pgfqpoint{2.377619in}{2.619339in}}%
\pgfpathlineto{\pgfqpoint{2.413203in}{2.607386in}}%
\pgfpathlineto{\pgfqpoint{2.448786in}{2.595098in}}%
\pgfpathlineto{\pgfqpoint{2.484369in}{2.582469in}}%
\pgfpathlineto{\pgfqpoint{2.519952in}{2.569493in}}%
\pgfpathlineto{\pgfqpoint{2.555535in}{2.556161in}}%
\pgfpathlineto{\pgfqpoint{2.591118in}{2.542466in}}%
\pgfpathlineto{\pgfqpoint{2.626701in}{2.528400in}}%
\pgfpathlineto{\pgfqpoint{2.662284in}{2.513956in}}%
\pgfpathlineto{\pgfqpoint{2.697867in}{2.499122in}}%
\pgfpathlineto{\pgfqpoint{2.733450in}{2.483891in}}%
\pgfpathlineto{\pgfqpoint{2.769034in}{2.468252in}}%
\pgfpathlineto{\pgfqpoint{2.804617in}{2.452195in}}%
\pgfpathlineto{\pgfqpoint{2.840200in}{2.435707in}}%
\pgfpathlineto{\pgfqpoint{2.875783in}{2.418777in}}%
\pgfpathlineto{\pgfqpoint{2.911366in}{2.401392in}}%
\pgfpathlineto{\pgfqpoint{2.946949in}{2.383537in}}%
\pgfpathlineto{\pgfqpoint{2.982532in}{2.365199in}}%
\pgfpathlineto{\pgfqpoint{3.018115in}{2.346362in}}%
\pgfpathlineto{\pgfqpoint{3.053698in}{2.327008in}}%
\pgfpathlineto{\pgfqpoint{3.089281in}{2.307119in}}%
\pgfpathlineto{\pgfqpoint{3.124865in}{2.286676in}}%
\pgfpathlineto{\pgfqpoint{3.160448in}{2.265658in}}%
\pgfpathlineto{\pgfqpoint{3.196031in}{2.244041in}}%
\pgfpathlineto{\pgfqpoint{3.231614in}{2.221802in}}%
\pgfpathlineto{\pgfqpoint{3.267197in}{2.198913in}}%
\pgfpathlineto{\pgfqpoint{3.302780in}{2.175345in}}%
\pgfpathlineto{\pgfqpoint{3.338363in}{2.151066in}}%
\pgfpathlineto{\pgfqpoint{3.373946in}{2.126041in}}%
\pgfpathlineto{\pgfqpoint{3.409529in}{2.100231in}}%
\pgfpathlineto{\pgfqpoint{3.445113in}{2.073594in}}%
\pgfpathlineto{\pgfqpoint{3.480696in}{2.046083in}}%
\pgfpathlineto{\pgfqpoint{3.516279in}{2.017644in}}%
\pgfpathlineto{\pgfqpoint{3.551862in}{1.988220in}}%
\pgfpathlineto{\pgfqpoint{3.587445in}{1.957745in}}%
\pgfpathlineto{\pgfqpoint{3.623028in}{1.926142in}}%
\pgfpathlineto{\pgfqpoint{3.658611in}{1.893327in}}%
\pgfpathlineto{\pgfqpoint{3.694194in}{1.859203in}}%
\pgfpathlineto{\pgfqpoint{3.729777in}{1.823655in}}%
\pgfpathlineto{\pgfqpoint{3.765360in}{1.786552in}}%
\pgfpathlineto{\pgfqpoint{3.800944in}{1.747738in}}%
\pgfpathlineto{\pgfqpoint{3.836527in}{1.707027in}}%
\pgfpathlineto{\pgfqpoint{3.872110in}{1.664192in}}%
\pgfpathlineto{\pgfqpoint{3.907693in}{1.618957in}}%
\pgfpathlineto{\pgfqpoint{3.943276in}{1.570973in}}%
\pgfpathlineto{\pgfqpoint{3.978859in}{1.519793in}}%
\pgfpathlineto{\pgfqpoint{4.014442in}{1.464826in}}%
\pgfpathlineto{\pgfqpoint{4.050025in}{1.405262in}}%
\pgfpathlineto{\pgfqpoint{4.085608in}{1.339939in}}%
\pgfpathlineto{\pgfqpoint{4.121191in}{1.267074in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{1.183680in}}%
\pgfpathlineto{\pgfqpoint{4.192358in}{1.083941in}}%
\pgfpathlineto{\pgfqpoint{4.227941in}{0.952889in}}%
\pgfpathlineto{\pgfqpoint{4.263524in}{0.633603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.439660in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.439660in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{4.439660in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740797in}{2.873603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093069in}{2.862489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445342in}{2.828795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797615in}{2.771420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149888in}{2.688295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502160in}{2.576028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854433in}{2.428989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206706in}{2.237437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558978in}{1.982210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911251in}{1.614285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228297in}{0.857663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661883in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{2.741144in}{0.591048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.768921in}{0.591048in}}{\pgfqpoint{2.768921in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.768921in}{1.052683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.768921in}{1.080461in}}{\pgfqpoint{2.741144in}{1.080461in}}%
\pgfpathlineto{\pgfqpoint{0.661883in}{1.080461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.634105in}{1.080461in}}{\pgfqpoint{0.634105in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.618826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.634105in}{0.591048in}}{\pgfqpoint{0.661883in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{0.661883in}{0.591048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689660in}{0.967993in}}%
\pgfpathlineto{\pgfqpoint{0.828549in}{0.967993in}}%
\pgfpathlineto{\pgfqpoint{0.967438in}{0.967993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078549in,y=0.919382in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2 \mathrm{arccosh} \left(1+2\cos 2 \pi \kappa_{\bullet} \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828549in}{0.731674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078549in,y=0.695215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Numerical \(\displaystyle O{\left(q^4\right)}\) result}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> conlener1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.729415in}{3.085603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.729415in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.729415in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846915in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.629415in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.629415in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.846915in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.846915in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846915in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.927938in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.927938in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927938in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927938in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846915in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.648140in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.648140in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648140in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648140in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846915in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.368342in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.368342in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368342in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368342in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738165in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa_{\bullet}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846915in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846915in}{0.633559in}}%
\pgfpathlineto{\pgfqpoint{2.629415in}{0.633559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846915in}{0.633559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.580797in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846915in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846915in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{2.629415in}{0.973872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846915in}{0.973872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.921110in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846915in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846915in}{1.314185in}}%
\pgfpathlineto{\pgfqpoint{2.629415in}{1.314185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846915in}{1.314185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.261424in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846915in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846915in}{1.654499in}}%
\pgfpathlineto{\pgfqpoint{2.629415in}{1.654499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846915in}{1.654499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.601737in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846915in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846915in}{1.994812in}}%
\pgfpathlineto{\pgfqpoint{2.629415in}{1.994812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846915in}{1.994812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.942051in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846915in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846915in}{2.335125in}}%
\pgfpathlineto{\pgfqpoint{2.629415in}{2.335125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846915in}{2.335125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.282364in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846915in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846915in}{2.675439in}}%
\pgfpathlineto{\pgfqpoint{2.629415in}{2.675439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846915in}{2.675439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.622677in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.753603in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \left|\Delta_{l}\right|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846915in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.927938in}{2.873603in}}%
\pgfpathlineto{\pgfqpoint{1.107988in}{2.815206in}}%
\pgfpathlineto{\pgfqpoint{1.288039in}{2.645508in}}%
\pgfpathlineto{\pgfqpoint{1.468089in}{2.380710in}}%
\pgfpathlineto{\pgfqpoint{1.648140in}{2.046967in}}%
\pgfpathlineto{\pgfqpoint{1.828190in}{1.678743in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{1.316414in}}%
\pgfpathlineto{\pgfqpoint{2.188291in}{1.002378in}}%
\pgfpathlineto{\pgfqpoint{2.368342in}{0.774827in}}%
\pgfpathlineto{\pgfqpoint{2.548392in}{0.656836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846915in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927938in}{2.873603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107988in}{2.815206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288039in}{2.645508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468089in}{2.380710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648140in}{2.046967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828190in}{1.678743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008241in}{1.316414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188291in}{1.002378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368342in}{0.774827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548392in}{0.656836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846915in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.927938in}{0.635637in}}%
\pgfpathlineto{\pgfqpoint{1.107988in}{0.635614in}}%
\pgfpathlineto{\pgfqpoint{1.288039in}{0.635540in}}%
\pgfpathlineto{\pgfqpoint{1.468089in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{1.648140in}{0.635186in}}%
\pgfpathlineto{\pgfqpoint{1.828190in}{0.634889in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{0.634525in}}%
\pgfpathlineto{\pgfqpoint{2.188291in}{0.634139in}}%
\pgfpathlineto{\pgfqpoint{2.368342in}{0.633805in}}%
\pgfpathlineto{\pgfqpoint{2.548392in}{0.633603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846915in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927938in}{0.635637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107988in}{0.635614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288039in}{0.635540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468089in}{0.635402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648140in}{0.635186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828190in}{0.634889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008241in}{0.634525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188291in}{0.634139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368342in}{0.633805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548392in}{0.633603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846915in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.846915in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629415in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.629415in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846915in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.629415in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846915in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{2.629415in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721341in}{2.398379in}}%
\pgfpathlineto{\pgfqpoint{2.532193in}{2.398379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.559971in}{2.398379in}}{\pgfqpoint{2.559971in}{2.426156in}}%
\pgfpathlineto{\pgfqpoint{2.559971in}{2.888381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.559971in}{2.916159in}}{\pgfqpoint{2.532193in}{2.916159in}}%
\pgfpathlineto{\pgfqpoint{1.721341in}{2.916159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.693564in}{2.916159in}}{\pgfqpoint{1.693564in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{1.693564in}{2.426156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.693564in}{2.398379in}}{\pgfqpoint{1.721341in}{2.398379in}}%
\pgfpathlineto{\pgfqpoint{1.721341in}{2.398379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749119in}{2.789214in}}%
\pgfpathlineto{\pgfqpoint{1.888008in}{2.789214in}}%
\pgfpathlineto{\pgfqpoint{2.026897in}{2.789214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888008in}{2.789214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138008in,y=2.740603in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle O{\left(q^0\right)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749119in}{2.551157in}}%
\pgfpathlineto{\pgfqpoint{1.888008in}{2.551157in}}%
\pgfpathlineto{\pgfqpoint{2.026897in}{2.551157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888008in}{2.551157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138008in,y=2.502546in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle O{\left(q^2\right)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> conlener2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.451636in}{3.232793in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.451636in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.451636in}{3.232793in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.232793in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.351636in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.351636in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650159in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.650159in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650159in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650159in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.370361in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.370361in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370361in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370361in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090563in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.090563in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090563in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090563in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460386in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa_{\bullet}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.633530in}}%
\pgfpathlineto{\pgfqpoint{2.351636in}{0.633530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{0.633530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.580768in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.000286in}}%
\pgfpathlineto{\pgfqpoint{2.351636in}{1.000286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.000286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.947525in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.367042in}}%
\pgfpathlineto{\pgfqpoint{2.351636in}{1.367042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.367042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.314281in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.733798in}}%
\pgfpathlineto{\pgfqpoint{2.351636in}{1.733798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.733798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.681037in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.100555in}}%
\pgfpathlineto{\pgfqpoint{2.351636in}{2.100555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.100555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.047793in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.467311in}}%
\pgfpathlineto{\pgfqpoint{2.351636in}{2.467311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.467311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.414549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.834067in}}%
\pgfpathlineto{\pgfqpoint{2.351636in}{2.834067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.834067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.781305in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.753603in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \left|\Delta_{l}\right|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569136in,y=3.027270in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650159in}{2.873603in}}%
\pgfpathlineto{\pgfqpoint{0.830210in}{2.848829in}}%
\pgfpathlineto{\pgfqpoint{1.010260in}{2.769023in}}%
\pgfpathlineto{\pgfqpoint{1.190311in}{2.620285in}}%
\pgfpathlineto{\pgfqpoint{1.370361in}{2.387807in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{2.066853in}}%
\pgfpathlineto{\pgfqpoint{1.730462in}{1.674670in}}%
\pgfpathlineto{\pgfqpoint{1.910513in}{1.259429in}}%
\pgfpathlineto{\pgfqpoint{2.090563in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.270614in}{0.681827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650159in}{2.873603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830210in}{2.848829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010260in}{2.769023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190311in}{2.620285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370361in}{2.387807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550412in}{2.066853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730462in}{1.674670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910513in}{1.259429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090563in}{0.899518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270614in}{0.681827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650159in}{0.633858in}}%
\pgfpathlineto{\pgfqpoint{0.830210in}{0.633905in}}%
\pgfpathlineto{\pgfqpoint{1.010260in}{0.634033in}}%
\pgfpathlineto{\pgfqpoint{1.190311in}{0.634210in}}%
\pgfpathlineto{\pgfqpoint{1.370361in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{1.550412in}{0.634475in}}%
\pgfpathlineto{\pgfqpoint{1.730462in}{0.634423in}}%
\pgfpathlineto{\pgfqpoint{1.910513in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{2.090563in}{0.633875in}}%
\pgfpathlineto{\pgfqpoint{2.270614in}{0.633603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013209in}{-0.011236in}}{\pgfqpoint{0.013209in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650159in}{0.633858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830210in}{0.633905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010260in}{0.634033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190311in}{0.634210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370361in}{0.634382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550412in}{0.634475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730462in}{0.634423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910513in}{0.634202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090563in}{0.633875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270614in}{0.633603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351636in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.351636in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.351636in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{2.351636in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443563in}{2.398379in}}%
\pgfpathlineto{\pgfqpoint{2.254414in}{2.398379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282192in}{2.398379in}}{\pgfqpoint{2.282192in}{2.426156in}}%
\pgfpathlineto{\pgfqpoint{2.282192in}{2.888381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282192in}{2.916159in}}{\pgfqpoint{2.254414in}{2.916159in}}%
\pgfpathlineto{\pgfqpoint{1.443563in}{2.916159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.415785in}{2.916159in}}{\pgfqpoint{1.415785in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{1.415785in}{2.426156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.415785in}{2.398379in}}{\pgfqpoint{1.443563in}{2.398379in}}%
\pgfpathlineto{\pgfqpoint{1.443563in}{2.398379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.471341in}{2.789214in}}%
\pgfpathlineto{\pgfqpoint{1.610229in}{2.789214in}}%
\pgfpathlineto{\pgfqpoint{1.749118in}{2.789214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610229in}{2.789214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860229in,y=2.740603in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle O{\left(q^2\right)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.471341in}{2.551157in}}%
\pgfpathlineto{\pgfqpoint{1.610229in}{2.551157in}}%
\pgfpathlineto{\pgfqpoint{1.749118in}{2.551157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013209in}{-0.011236in}}{\pgfqpoint{0.013209in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610229in}{2.551157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860229in,y=2.502546in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle O{\left(q^4\right)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> convol.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.507655in}{3.085603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.507655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.507655in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532655in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.407655in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.407655in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532655in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708791in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.708791in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708791in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708791in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532655in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.413337in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.413337in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413337in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413337in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532655in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.117882in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.117882in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117882in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117882in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532655in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.822428in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.822428in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822428in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822428in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532655in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.526973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526973in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526973in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532655in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.231518in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.231518in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231518in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231518in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470155in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa_{\bullet}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532655in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532655in}{0.633603in}}%
\pgfpathlineto{\pgfqpoint{4.407655in}{0.633603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532655in}{0.633603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365988in, y=0.580842in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532655in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532655in}{1.201002in}}%
\pgfpathlineto{\pgfqpoint{4.407655in}{1.201002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532655in}{1.201002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365988in, y=1.148240in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532655in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532655in}{1.768401in}}%
\pgfpathlineto{\pgfqpoint{4.407655in}{1.768401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532655in}{1.768401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296543in, y=1.715639in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532655in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532655in}{2.335799in}}%
\pgfpathlineto{\pgfqpoint{4.407655in}{2.335799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532655in}{2.335799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296543in, y=2.283038in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532655in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.532655in}{2.903198in}}%
\pgfpathlineto{\pgfqpoint{4.407655in}{2.903198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532655in}{2.903198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296543in, y=2.850436in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240988in,y=1.753603in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{V}_{0,\overline{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532655in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708791in}{2.873603in}}%
\pgfpathlineto{\pgfqpoint{0.744374in}{2.873375in}}%
\pgfpathlineto{\pgfqpoint{0.779957in}{2.872689in}}%
\pgfpathlineto{\pgfqpoint{0.815541in}{2.871546in}}%
\pgfpathlineto{\pgfqpoint{0.851124in}{2.869947in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{2.867890in}}%
\pgfpathlineto{\pgfqpoint{0.922290in}{2.865376in}}%
\pgfpathlineto{\pgfqpoint{0.957873in}{2.862404in}}%
\pgfpathlineto{\pgfqpoint{0.993456in}{2.858976in}}%
\pgfpathlineto{\pgfqpoint{1.029039in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{1.064622in}{2.850749in}}%
\pgfpathlineto{\pgfqpoint{1.100205in}{2.845949in}}%
\pgfpathlineto{\pgfqpoint{1.135788in}{2.840692in}}%
\pgfpathlineto{\pgfqpoint{1.171372in}{2.834979in}}%
\pgfpathlineto{\pgfqpoint{1.206955in}{2.828808in}}%
\pgfpathlineto{\pgfqpoint{1.242538in}{2.822180in}}%
\pgfpathlineto{\pgfqpoint{1.278121in}{2.815095in}}%
\pgfpathlineto{\pgfqpoint{1.313704in}{2.807553in}}%
\pgfpathlineto{\pgfqpoint{1.349287in}{2.799554in}}%
\pgfpathlineto{\pgfqpoint{1.384870in}{2.791097in}}%
\pgfpathlineto{\pgfqpoint{1.420453in}{2.782184in}}%
\pgfpathlineto{\pgfqpoint{1.456036in}{2.772814in}}%
\pgfpathlineto{\pgfqpoint{1.491620in}{2.762986in}}%
\pgfpathlineto{\pgfqpoint{1.527203in}{2.752701in}}%
\pgfpathlineto{\pgfqpoint{1.562786in}{2.741960in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{2.730761in}}%
\pgfpathlineto{\pgfqpoint{1.633952in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.706992in}}%
\pgfpathlineto{\pgfqpoint{1.705118in}{2.694422in}}%
\pgfpathlineto{\pgfqpoint{1.740701in}{2.681394in}}%
\pgfpathlineto{\pgfqpoint{1.776284in}{2.667910in}}%
\pgfpathlineto{\pgfqpoint{1.811867in}{2.653969in}}%
\pgfpathlineto{\pgfqpoint{1.847451in}{2.639570in}}%
\pgfpathlineto{\pgfqpoint{1.883034in}{2.624714in}}%
\pgfpathlineto{\pgfqpoint{1.918617in}{2.609402in}}%
\pgfpathlineto{\pgfqpoint{1.954200in}{2.593632in}}%
\pgfpathlineto{\pgfqpoint{1.989783in}{2.577405in}}%
\pgfpathlineto{\pgfqpoint{2.025366in}{2.560721in}}%
\pgfpathlineto{\pgfqpoint{2.060949in}{2.543580in}}%
\pgfpathlineto{\pgfqpoint{2.096532in}{2.525982in}}%
\pgfpathlineto{\pgfqpoint{2.132115in}{2.507926in}}%
\pgfpathlineto{\pgfqpoint{2.167698in}{2.489414in}}%
\pgfpathlineto{\pgfqpoint{2.203282in}{2.470444in}}%
\pgfpathlineto{\pgfqpoint{2.238865in}{2.451018in}}%
\pgfpathlineto{\pgfqpoint{2.274448in}{2.431134in}}%
\pgfpathlineto{\pgfqpoint{2.310031in}{2.410793in}}%
\pgfpathlineto{\pgfqpoint{2.345614in}{2.389996in}}%
\pgfpathlineto{\pgfqpoint{2.381197in}{2.368741in}}%
\pgfpathlineto{\pgfqpoint{2.416780in}{2.347028in}}%
\pgfpathlineto{\pgfqpoint{2.452363in}{2.324859in}}%
\pgfpathlineto{\pgfqpoint{2.487946in}{2.302233in}}%
\pgfpathlineto{\pgfqpoint{2.523530in}{2.279150in}}%
\pgfpathlineto{\pgfqpoint{2.559113in}{2.255609in}}%
\pgfpathlineto{\pgfqpoint{2.594696in}{2.231612in}}%
\pgfpathlineto{\pgfqpoint{2.630279in}{2.207157in}}%
\pgfpathlineto{\pgfqpoint{2.665862in}{2.182245in}}%
\pgfpathlineto{\pgfqpoint{2.701445in}{2.156876in}}%
\pgfpathlineto{\pgfqpoint{2.737028in}{2.131051in}}%
\pgfpathlineto{\pgfqpoint{2.772611in}{2.104768in}}%
\pgfpathlineto{\pgfqpoint{2.808194in}{2.078027in}}%
\pgfpathlineto{\pgfqpoint{2.843777in}{2.050830in}}%
\pgfpathlineto{\pgfqpoint{2.879361in}{2.023176in}}%
\pgfpathlineto{\pgfqpoint{2.914944in}{1.995064in}}%
\pgfpathlineto{\pgfqpoint{2.950527in}{1.966496in}}%
\pgfpathlineto{\pgfqpoint{2.986110in}{1.937470in}}%
\pgfpathlineto{\pgfqpoint{3.021693in}{1.907988in}}%
\pgfpathlineto{\pgfqpoint{3.057276in}{1.878048in}}%
\pgfpathlineto{\pgfqpoint{3.092859in}{1.847651in}}%
\pgfpathlineto{\pgfqpoint{3.128442in}{1.816797in}}%
\pgfpathlineto{\pgfqpoint{3.164025in}{1.785486in}}%
\pgfpathlineto{\pgfqpoint{3.199608in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{3.235192in}{1.721492in}}%
\pgfpathlineto{\pgfqpoint{3.270775in}{1.688810in}}%
\pgfpathlineto{\pgfqpoint{3.306358in}{1.655670in}}%
\pgfpathlineto{\pgfqpoint{3.341941in}{1.622074in}}%
\pgfpathlineto{\pgfqpoint{3.377524in}{1.588020in}}%
\pgfpathlineto{\pgfqpoint{3.413107in}{1.553509in}}%
\pgfpathlineto{\pgfqpoint{3.448690in}{1.518542in}}%
\pgfpathlineto{\pgfqpoint{3.484273in}{1.483117in}}%
\pgfpathlineto{\pgfqpoint{3.519856in}{1.447235in}}%
\pgfpathlineto{\pgfqpoint{3.555440in}{1.410895in}}%
\pgfpathlineto{\pgfqpoint{3.591023in}{1.374099in}}%
\pgfpathlineto{\pgfqpoint{3.626606in}{1.336846in}}%
\pgfpathlineto{\pgfqpoint{3.662189in}{1.299135in}}%
\pgfpathlineto{\pgfqpoint{3.697772in}{1.260968in}}%
\pgfpathlineto{\pgfqpoint{3.733355in}{1.222343in}}%
\pgfpathlineto{\pgfqpoint{3.768938in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{3.804521in}{1.143723in}}%
\pgfpathlineto{\pgfqpoint{3.840104in}{1.103727in}}%
\pgfpathlineto{\pgfqpoint{3.875687in}{1.063274in}}%
\pgfpathlineto{\pgfqpoint{3.911271in}{1.022364in}}%
\pgfpathlineto{\pgfqpoint{3.946854in}{0.980996in}}%
\pgfpathlineto{\pgfqpoint{3.982437in}{0.939172in}}%
\pgfpathlineto{\pgfqpoint{4.018020in}{0.896891in}}%
\pgfpathlineto{\pgfqpoint{4.053603in}{0.854152in}}%
\pgfpathlineto{\pgfqpoint{4.089186in}{0.810957in}}%
\pgfpathlineto{\pgfqpoint{4.124769in}{0.767304in}}%
\pgfpathlineto{\pgfqpoint{4.160352in}{0.723194in}}%
\pgfpathlineto{\pgfqpoint{4.195935in}{0.678627in}}%
\pgfpathlineto{\pgfqpoint{4.231518in}{0.633603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532655in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407655in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.407655in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532655in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.407655in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532655in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{4.407655in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532655in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708791in}{2.873398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884928in}{2.867804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061064in}{2.851009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237200in}{2.823013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413337in}{2.783817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589473in}{2.733432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765609in}{2.671847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941746in}{2.599061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117882in}{2.515086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294018in}{2.419899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470155in}{2.313512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646291in}{2.195935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822428in}{2.067147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998564in}{1.927159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174700in}{1.775981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350837in}{1.613586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526973in}{1.439994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703109in}{1.255199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879246in}{1.059202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055382in}{0.852003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531082in}{2.464811in}}%
\pgfpathlineto{\pgfqpoint{4.310433in}{2.464811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.338210in}{2.464811in}}{\pgfqpoint{4.338210in}{2.492589in}}%
\pgfpathlineto{\pgfqpoint{4.338210in}{2.888381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.338210in}{2.916159in}}{\pgfqpoint{4.310433in}{2.916159in}}%
\pgfpathlineto{\pgfqpoint{2.531082in}{2.916159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.503304in}{2.916159in}}{\pgfqpoint{2.503304in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{2.503304in}{2.492589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.503304in}{2.464811in}}{\pgfqpoint{2.531082in}{2.464811in}}%
\pgfpathlineto{\pgfqpoint{2.531082in}{2.464811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558859in}{2.803691in}}%
\pgfpathlineto{\pgfqpoint{2.697748in}{2.803691in}}%
\pgfpathlineto{\pgfqpoint{2.836637in}{2.803691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947748in,y=2.755080in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Volume polynomial}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697748in}{2.585715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947748in,y=2.549256in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Numerical result}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> convoler.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.466091in}{3.232793in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.466091in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.466091in}{3.232793in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.232793in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491091in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.366091in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.366091in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.491091in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.491091in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491091in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667228in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.667228in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667228in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667228in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491091in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.408855in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.408855in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408855in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408855in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491091in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.150481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.150481in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150481in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150481in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491091in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.892108in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.892108in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892108in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892108in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491091in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.633735in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.633735in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633735in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633735in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.428591in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa_{\bullet}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491091in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491091in}{0.612604in}}%
\pgfpathlineto{\pgfqpoint{4.366091in}{0.612604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491091in}{0.612604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324424in, y=0.559842in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491091in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491091in}{1.108605in}}%
\pgfpathlineto{\pgfqpoint{4.366091in}{1.108605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491091in}{1.108605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324424in, y=1.055843in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491091in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491091in}{1.604605in}}%
\pgfpathlineto{\pgfqpoint{4.366091in}{1.604605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491091in}{1.604605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324424in, y=1.551844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491091in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491091in}{2.100606in}}%
\pgfpathlineto{\pgfqpoint{4.366091in}{2.100606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491091in}{2.100606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324424in, y=2.047845in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491091in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491091in}{2.596607in}}%
\pgfpathlineto{\pgfqpoint{4.366091in}{2.596607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491091in}{2.596607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324424in, y=2.543845in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268869in,y=1.753603in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \left|\Delta_{\overline{\mathrm{V}}}\right|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491091in,y=3.027270in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491091in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.667228in}{2.873603in}}%
\pgfpathlineto{\pgfqpoint{0.852634in}{2.862324in}}%
\pgfpathlineto{\pgfqpoint{1.038041in}{2.828648in}}%
\pgfpathlineto{\pgfqpoint{1.223448in}{2.773074in}}%
\pgfpathlineto{\pgfqpoint{1.408855in}{2.696424in}}%
\pgfpathlineto{\pgfqpoint{1.594261in}{2.599863in}}%
\pgfpathlineto{\pgfqpoint{1.779668in}{2.484890in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{2.353346in}}%
\pgfpathlineto{\pgfqpoint{2.150481in}{2.207422in}}%
\pgfpathlineto{\pgfqpoint{2.335888in}{2.049674in}}%
\pgfpathlineto{\pgfqpoint{2.521295in}{1.882961in}}%
\pgfpathlineto{\pgfqpoint{2.706701in}{1.710581in}}%
\pgfpathlineto{\pgfqpoint{2.892108in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{3.077515in}{1.363618in}}%
\pgfpathlineto{\pgfqpoint{3.262922in}{1.197347in}}%
\pgfpathlineto{\pgfqpoint{3.448328in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{3.633735in}{0.902561in}}%
\pgfpathlineto{\pgfqpoint{3.819142in}{0.784309in}}%
\pgfpathlineto{\pgfqpoint{4.004548in}{0.692762in}}%
\pgfpathlineto{\pgfqpoint{4.189955in}{0.633603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491091in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667228in}{2.873603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852634in}{2.862324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038041in}{2.828648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223448in}{2.773074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408855in}{2.696424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594261in}{2.599863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779668in}{2.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965075in}{2.353346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150481in}{2.207422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335888in}{2.049674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521295in}{1.882961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706701in}{1.710581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892108in}{1.536140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077515in}{1.363618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262922in}{1.197347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448328in}{1.042007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633735in}{0.902561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819142in}{0.784309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004548in}{0.692762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189955in}{0.633603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491091in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.491091in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366091in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.366091in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491091in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.366091in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491091in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{4.366091in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674590in}{2.670635in}}%
\pgfpathlineto{\pgfqpoint{4.268869in}{2.670635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.296647in}{2.670635in}}{\pgfqpoint{4.296647in}{2.698413in}}%
\pgfpathlineto{\pgfqpoint{4.296647in}{2.888381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.296647in}{2.916159in}}{\pgfqpoint{4.268869in}{2.916159in}}%
\pgfpathlineto{\pgfqpoint{2.674590in}{2.916159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.646812in}{2.916159in}}{\pgfqpoint{2.646812in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{2.646812in}{2.698413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.646812in}{2.670635in}}{\pgfqpoint{2.674590in}{2.670635in}}%
\pgfpathlineto{\pgfqpoint{2.674590in}{2.670635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.702368in}{2.803691in}}%
\pgfpathlineto{\pgfqpoint{2.841257in}{2.803691in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{2.803691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841257in}{2.803691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091257in,y=2.755080in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Numerical error}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> geolen.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.541439in}{3.085603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.541439in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.541439in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566439in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.441439in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.441439in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.566439in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.566439in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.742575in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.742575in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742575in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742575in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.447121in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.447121in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447121in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447121in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.151666in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.151666in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151666in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151666in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.856212in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.856212in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856212in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856212in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.560757in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.560757in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560757in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560757in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.265303in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.265303in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265303in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.265303in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503939in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.566439in}{0.690797in}}%
\pgfpathlineto{\pgfqpoint{4.441439in}{0.690797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566439in}{0.690797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291747in, y=0.638036in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.566439in}{1.170329in}}%
\pgfpathlineto{\pgfqpoint{4.441439in}{1.170329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566439in}{1.170329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291747in, y=1.117568in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.566439in}{1.649861in}}%
\pgfpathlineto{\pgfqpoint{4.441439in}{1.649861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566439in}{1.649861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291747in, y=1.597100in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.566439in}{2.129393in}}%
\pgfpathlineto{\pgfqpoint{4.441439in}{2.129393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566439in}{2.129393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291747in, y=2.076632in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.566439in}{2.608926in}}%
\pgfpathlineto{\pgfqpoint{4.441439in}{2.608926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566439in}{2.608926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291747in, y=2.556164in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236191in,y=1.753603in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p^{\mathrm{s}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.543083,0.733918,0.859316}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742575in}{0.883929in}}%
\pgfpathlineto{\pgfqpoint{0.777803in}{0.884461in}}%
\pgfpathlineto{\pgfqpoint{0.813030in}{0.886055in}}%
\pgfpathlineto{\pgfqpoint{0.848257in}{0.888705in}}%
\pgfpathlineto{\pgfqpoint{0.883484in}{0.892395in}}%
\pgfpathlineto{\pgfqpoint{0.918712in}{0.897111in}}%
\pgfpathlineto{\pgfqpoint{0.953939in}{0.902827in}}%
\pgfpathlineto{\pgfqpoint{0.989166in}{0.909521in}}%
\pgfpathlineto{\pgfqpoint{1.024393in}{0.917163in}}%
\pgfpathlineto{\pgfqpoint{1.059621in}{0.925720in}}%
\pgfpathlineto{\pgfqpoint{1.094848in}{0.935160in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.945445in}}%
\pgfpathlineto{\pgfqpoint{1.165303in}{0.956542in}}%
\pgfpathlineto{\pgfqpoint{1.200530in}{0.968408in}}%
\pgfpathlineto{\pgfqpoint{1.235757in}{0.981010in}}%
\pgfpathlineto{\pgfqpoint{1.270984in}{0.994310in}}%
\pgfpathlineto{\pgfqpoint{1.306212in}{1.008269in}}%
\pgfpathlineto{\pgfqpoint{1.341439in}{1.022852in}}%
\pgfpathlineto{\pgfqpoint{1.376666in}{1.038024in}}%
\pgfpathlineto{\pgfqpoint{1.411893in}{1.053750in}}%
\pgfpathlineto{\pgfqpoint{1.447121in}{1.069997in}}%
\pgfpathlineto{\pgfqpoint{1.482348in}{1.086735in}}%
\pgfpathlineto{\pgfqpoint{1.517575in}{1.103931in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.121561in}}%
\pgfpathlineto{\pgfqpoint{1.588030in}{1.139596in}}%
\pgfpathlineto{\pgfqpoint{1.623257in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{1.658484in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{1.693712in}{1.195876in}}%
\pgfpathlineto{\pgfqpoint{1.728939in}{1.215290in}}%
\pgfpathlineto{\pgfqpoint{1.764166in}{1.234992in}}%
\pgfpathlineto{\pgfqpoint{1.799393in}{1.254967in}}%
\pgfpathlineto{\pgfqpoint{1.834621in}{1.275198in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{1.295667in}}%
\pgfpathlineto{\pgfqpoint{1.905075in}{1.316356in}}%
\pgfpathlineto{\pgfqpoint{1.940303in}{1.337257in}}%
\pgfpathlineto{\pgfqpoint{1.975530in}{1.358351in}}%
\pgfpathlineto{\pgfqpoint{2.010757in}{1.379626in}}%
\pgfpathlineto{\pgfqpoint{2.045984in}{1.401073in}}%
\pgfpathlineto{\pgfqpoint{2.081212in}{1.422681in}}%
\pgfpathlineto{\pgfqpoint{2.116439in}{1.444435in}}%
\pgfpathlineto{\pgfqpoint{2.151666in}{1.466330in}}%
\pgfpathlineto{\pgfqpoint{2.186893in}{1.488357in}}%
\pgfpathlineto{\pgfqpoint{2.222121in}{1.510505in}}%
\pgfpathlineto{\pgfqpoint{2.257348in}{1.532767in}}%
\pgfpathlineto{\pgfqpoint{2.292575in}{1.555137in}}%
\pgfpathlineto{\pgfqpoint{2.327803in}{1.577605in}}%
\pgfpathlineto{\pgfqpoint{2.363030in}{1.600170in}}%
\pgfpathlineto{\pgfqpoint{2.398257in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.433484in}{1.645553in}}%
\pgfpathlineto{\pgfqpoint{2.468712in}{1.668364in}}%
\pgfpathlineto{\pgfqpoint{2.503939in}{1.691247in}}%
\pgfpathlineto{\pgfqpoint{2.539166in}{1.714198in}}%
\pgfpathlineto{\pgfqpoint{2.574393in}{1.737211in}}%
\pgfpathlineto{\pgfqpoint{2.609621in}{1.760283in}}%
\pgfpathlineto{\pgfqpoint{2.644848in}{1.783411in}}%
\pgfpathlineto{\pgfqpoint{2.680075in}{1.806592in}}%
\pgfpathlineto{\pgfqpoint{2.715303in}{1.829823in}}%
\pgfpathlineto{\pgfqpoint{2.750530in}{1.853097in}}%
\pgfpathlineto{\pgfqpoint{2.785757in}{1.876414in}}%
\pgfpathlineto{\pgfqpoint{2.820984in}{1.899772in}}%
\pgfpathlineto{\pgfqpoint{2.856212in}{1.923166in}}%
\pgfpathlineto{\pgfqpoint{2.891439in}{1.946598in}}%
\pgfpathlineto{\pgfqpoint{2.926666in}{1.970062in}}%
\pgfpathlineto{\pgfqpoint{2.961893in}{1.993556in}}%
\pgfpathlineto{\pgfqpoint{2.997121in}{2.017080in}}%
\pgfpathlineto{\pgfqpoint{3.032348in}{2.040630in}}%
\pgfpathlineto{\pgfqpoint{3.067575in}{2.064206in}}%
\pgfpathlineto{\pgfqpoint{3.102803in}{2.087806in}}%
\pgfpathlineto{\pgfqpoint{3.138030in}{2.111428in}}%
\pgfpathlineto{\pgfqpoint{3.173257in}{2.135071in}}%
\pgfpathlineto{\pgfqpoint{3.208484in}{2.158734in}}%
\pgfpathlineto{\pgfqpoint{3.243712in}{2.182413in}}%
\pgfpathlineto{\pgfqpoint{3.278939in}{2.206111in}}%
\pgfpathlineto{\pgfqpoint{3.314166in}{2.229827in}}%
\pgfpathlineto{\pgfqpoint{3.349393in}{2.253556in}}%
\pgfpathlineto{\pgfqpoint{3.384621in}{2.277298in}}%
\pgfpathlineto{\pgfqpoint{3.419848in}{2.301056in}}%
\pgfpathlineto{\pgfqpoint{3.455075in}{2.324824in}}%
\pgfpathlineto{\pgfqpoint{3.490303in}{2.348604in}}%
\pgfpathlineto{\pgfqpoint{3.525530in}{2.372396in}}%
\pgfpathlineto{\pgfqpoint{3.560757in}{2.396198in}}%
\pgfpathlineto{\pgfqpoint{3.595984in}{2.420009in}}%
\pgfpathlineto{\pgfqpoint{3.631212in}{2.443827in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{2.467655in}}%
\pgfpathlineto{\pgfqpoint{3.701666in}{2.491493in}}%
\pgfpathlineto{\pgfqpoint{3.736893in}{2.515335in}}%
\pgfpathlineto{\pgfqpoint{3.772121in}{2.539185in}}%
\pgfpathlineto{\pgfqpoint{3.807348in}{2.563042in}}%
\pgfpathlineto{\pgfqpoint{3.842575in}{2.586905in}}%
\pgfpathlineto{\pgfqpoint{3.877803in}{2.610772in}}%
\pgfpathlineto{\pgfqpoint{3.913030in}{2.634652in}}%
\pgfpathlineto{\pgfqpoint{3.948257in}{2.658533in}}%
\pgfpathlineto{\pgfqpoint{3.983484in}{2.682414in}}%
\pgfpathlineto{\pgfqpoint{4.018712in}{2.706295in}}%
\pgfpathlineto{\pgfqpoint{4.053939in}{2.730175in}}%
\pgfpathlineto{\pgfqpoint{4.089166in}{2.754080in}}%
\pgfpathlineto{\pgfqpoint{4.124393in}{2.777985in}}%
\pgfpathlineto{\pgfqpoint{4.159621in}{2.801865in}}%
\pgfpathlineto{\pgfqpoint{4.194848in}{2.825770in}}%
\pgfpathlineto{\pgfqpoint{4.230075in}{2.849699in}}%
\pgfpathlineto{\pgfqpoint{4.265303in}{2.873603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.410693,0.651221,0.816829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742575in}{0.810671in}}%
\pgfpathlineto{\pgfqpoint{0.777803in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.813030in}{0.812481in}}%
\pgfpathlineto{\pgfqpoint{0.848257in}{0.814735in}}%
\pgfpathlineto{\pgfqpoint{0.883484in}{0.817871in}}%
\pgfpathlineto{\pgfqpoint{0.918712in}{0.821877in}}%
\pgfpathlineto{\pgfqpoint{0.953939in}{0.826730in}}%
\pgfpathlineto{\pgfqpoint{0.989166in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{1.024393in}{0.838874in}}%
\pgfpathlineto{\pgfqpoint{1.059621in}{0.846108in}}%
\pgfpathlineto{\pgfqpoint{1.094848in}{0.854073in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.862738in}}%
\pgfpathlineto{\pgfqpoint{1.165303in}{0.872065in}}%
\pgfpathlineto{\pgfqpoint{1.200530in}{0.882020in}}%
\pgfpathlineto{\pgfqpoint{1.235757in}{0.892565in}}%
\pgfpathlineto{\pgfqpoint{1.270984in}{0.903666in}}%
\pgfpathlineto{\pgfqpoint{1.306212in}{0.915290in}}%
\pgfpathlineto{\pgfqpoint{1.341439in}{0.927398in}}%
\pgfpathlineto{\pgfqpoint{1.376666in}{0.939957in}}%
\pgfpathlineto{\pgfqpoint{1.411893in}{0.952938in}}%
\pgfpathlineto{\pgfqpoint{1.447121in}{0.966308in}}%
\pgfpathlineto{\pgfqpoint{1.482348in}{0.980034in}}%
\pgfpathlineto{\pgfqpoint{1.517575in}{0.994094in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.008458in}}%
\pgfpathlineto{\pgfqpoint{1.588030in}{1.023103in}}%
\pgfpathlineto{\pgfqpoint{1.623257in}{1.038002in}}%
\pgfpathlineto{\pgfqpoint{1.658484in}{1.053134in}}%
\pgfpathlineto{\pgfqpoint{1.693712in}{1.068481in}}%
\pgfpathlineto{\pgfqpoint{1.728939in}{1.084021in}}%
\pgfpathlineto{\pgfqpoint{1.764166in}{1.099735in}}%
\pgfpathlineto{\pgfqpoint{1.799393in}{1.115610in}}%
\pgfpathlineto{\pgfqpoint{1.834621in}{1.131629in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{1.147777in}}%
\pgfpathlineto{\pgfqpoint{1.905075in}{1.164040in}}%
\pgfpathlineto{\pgfqpoint{1.940303in}{1.180411in}}%
\pgfpathlineto{\pgfqpoint{1.975530in}{1.196874in}}%
\pgfpathlineto{\pgfqpoint{2.010757in}{1.213422in}}%
\pgfpathlineto{\pgfqpoint{2.045984in}{1.230045in}}%
\pgfpathlineto{\pgfqpoint{2.081212in}{1.246733in}}%
\pgfpathlineto{\pgfqpoint{2.116439in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{2.151666in}{1.280284in}}%
\pgfpathlineto{\pgfqpoint{2.186893in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{2.222121in}{1.314019in}}%
\pgfpathlineto{\pgfqpoint{2.257348in}{1.330944in}}%
\pgfpathlineto{\pgfqpoint{2.292575in}{1.347900in}}%
\pgfpathlineto{\pgfqpoint{2.327803in}{1.364883in}}%
\pgfpathlineto{\pgfqpoint{2.363030in}{1.381892in}}%
\pgfpathlineto{\pgfqpoint{2.398257in}{1.398920in}}%
\pgfpathlineto{\pgfqpoint{2.433484in}{1.415967in}}%
\pgfpathlineto{\pgfqpoint{2.468712in}{1.433031in}}%
\pgfpathlineto{\pgfqpoint{2.503939in}{1.450110in}}%
\pgfpathlineto{\pgfqpoint{2.539166in}{1.467200in}}%
\pgfpathlineto{\pgfqpoint{2.574393in}{1.484303in}}%
\pgfpathlineto{\pgfqpoint{2.609621in}{1.501415in}}%
\pgfpathlineto{\pgfqpoint{2.644848in}{1.518537in}}%
\pgfpathlineto{\pgfqpoint{2.680075in}{1.535663in}}%
\pgfpathlineto{\pgfqpoint{2.715303in}{1.552799in}}%
\pgfpathlineto{\pgfqpoint{2.750530in}{1.569943in}}%
\pgfpathlineto{\pgfqpoint{2.785757in}{1.587091in}}%
\pgfpathlineto{\pgfqpoint{2.820984in}{1.604243in}}%
\pgfpathlineto{\pgfqpoint{2.856212in}{1.621404in}}%
\pgfpathlineto{\pgfqpoint{2.891439in}{1.638568in}}%
\pgfpathlineto{\pgfqpoint{2.926666in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{2.961893in}{1.672912in}}%
\pgfpathlineto{\pgfqpoint{2.997121in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.032348in}{1.707278in}}%
\pgfpathlineto{\pgfqpoint{3.067575in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{3.102803in}{1.741668in}}%
\pgfpathlineto{\pgfqpoint{3.138030in}{1.758871in}}%
\pgfpathlineto{\pgfqpoint{3.173257in}{1.776079in}}%
\pgfpathlineto{\pgfqpoint{3.208484in}{1.793294in}}%
\pgfpathlineto{\pgfqpoint{3.243712in}{1.810514in}}%
\pgfpathlineto{\pgfqpoint{3.278939in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{3.314166in}{1.844978in}}%
\pgfpathlineto{\pgfqpoint{3.349393in}{1.862217in}}%
\pgfpathlineto{\pgfqpoint{3.384621in}{1.879466in}}%
\pgfpathlineto{\pgfqpoint{3.419848in}{1.896722in}}%
\pgfpathlineto{\pgfqpoint{3.455075in}{1.913985in}}%
\pgfpathlineto{\pgfqpoint{3.490303in}{1.931258in}}%
\pgfpathlineto{\pgfqpoint{3.525530in}{1.948536in}}%
\pgfpathlineto{\pgfqpoint{3.560757in}{1.965823in}}%
\pgfpathlineto{\pgfqpoint{3.595984in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{3.631212in}{2.000423in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{2.017734in}}%
\pgfpathlineto{\pgfqpoint{3.701666in}{2.035055in}}%
\pgfpathlineto{\pgfqpoint{3.736893in}{2.052385in}}%
\pgfpathlineto{\pgfqpoint{3.772121in}{2.069723in}}%
\pgfpathlineto{\pgfqpoint{3.807348in}{2.087070in}}%
\pgfpathlineto{\pgfqpoint{3.842575in}{2.104424in}}%
\pgfpathlineto{\pgfqpoint{3.877803in}{2.121790in}}%
\pgfpathlineto{\pgfqpoint{3.913030in}{2.139164in}}%
\pgfpathlineto{\pgfqpoint{3.948257in}{2.156547in}}%
\pgfpathlineto{\pgfqpoint{3.983484in}{2.173937in}}%
\pgfpathlineto{\pgfqpoint{4.018712in}{2.191337in}}%
\pgfpathlineto{\pgfqpoint{4.053939in}{2.208749in}}%
\pgfpathlineto{\pgfqpoint{4.089166in}{2.226165in}}%
\pgfpathlineto{\pgfqpoint{4.124393in}{2.243594in}}%
\pgfpathlineto{\pgfqpoint{4.159621in}{2.261030in}}%
\pgfpathlineto{\pgfqpoint{4.194848in}{2.278475in}}%
\pgfpathlineto{\pgfqpoint{4.230075in}{2.295930in}}%
\pgfpathlineto{\pgfqpoint{4.265303in}{2.313392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.281881,0.570760,0.775491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742575in}{0.752877in}}%
\pgfpathlineto{\pgfqpoint{0.777803in}{0.753268in}}%
\pgfpathlineto{\pgfqpoint{0.813030in}{0.754436in}}%
\pgfpathlineto{\pgfqpoint{0.848257in}{0.756376in}}%
\pgfpathlineto{\pgfqpoint{0.883484in}{0.759073in}}%
\pgfpathlineto{\pgfqpoint{0.918712in}{0.762514in}}%
\pgfpathlineto{\pgfqpoint{0.953939in}{0.766678in}}%
\pgfpathlineto{\pgfqpoint{0.989166in}{0.771543in}}%
\pgfpathlineto{\pgfqpoint{1.024393in}{0.777079in}}%
\pgfpathlineto{\pgfqpoint{1.059621in}{0.783263in}}%
\pgfpathlineto{\pgfqpoint{1.094848in}{0.790058in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.797433in}}%
\pgfpathlineto{\pgfqpoint{1.165303in}{0.805357in}}%
\pgfpathlineto{\pgfqpoint{1.200530in}{0.813792in}}%
\pgfpathlineto{\pgfqpoint{1.235757in}{0.822707in}}%
\pgfpathlineto{\pgfqpoint{1.270984in}{0.832067in}}%
\pgfpathlineto{\pgfqpoint{1.306212in}{0.841838in}}%
\pgfpathlineto{\pgfqpoint{1.341439in}{0.851987in}}%
\pgfpathlineto{\pgfqpoint{1.376666in}{0.862482in}}%
\pgfpathlineto{\pgfqpoint{1.411893in}{0.873293in}}%
\pgfpathlineto{\pgfqpoint{1.447121in}{0.884391in}}%
\pgfpathlineto{\pgfqpoint{1.482348in}{0.895749in}}%
\pgfpathlineto{\pgfqpoint{1.517575in}{0.907339in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.919136in}}%
\pgfpathlineto{\pgfqpoint{1.588030in}{0.931119in}}%
\pgfpathlineto{\pgfqpoint{1.623257in}{0.943266in}}%
\pgfpathlineto{\pgfqpoint{1.658484in}{0.955556in}}%
\pgfpathlineto{\pgfqpoint{1.693712in}{0.967969in}}%
\pgfpathlineto{\pgfqpoint{1.728939in}{0.980492in}}%
\pgfpathlineto{\pgfqpoint{1.764166in}{0.993106in}}%
\pgfpathlineto{\pgfqpoint{1.799393in}{1.005797in}}%
\pgfpathlineto{\pgfqpoint{1.834621in}{1.018553in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{1.031361in}}%
\pgfpathlineto{\pgfqpoint{1.905075in}{1.044212in}}%
\pgfpathlineto{\pgfqpoint{1.940303in}{1.057097in}}%
\pgfpathlineto{\pgfqpoint{1.975530in}{1.070006in}}%
\pgfpathlineto{\pgfqpoint{2.010757in}{1.082930in}}%
\pgfpathlineto{\pgfqpoint{2.045984in}{1.095865in}}%
\pgfpathlineto{\pgfqpoint{2.081212in}{1.108803in}}%
\pgfpathlineto{\pgfqpoint{2.116439in}{1.121741in}}%
\pgfpathlineto{\pgfqpoint{2.151666in}{1.134674in}}%
\pgfpathlineto{\pgfqpoint{2.186893in}{1.147597in}}%
\pgfpathlineto{\pgfqpoint{2.222121in}{1.160506in}}%
\pgfpathlineto{\pgfqpoint{2.257348in}{1.173403in}}%
\pgfpathlineto{\pgfqpoint{2.292575in}{1.186281in}}%
\pgfpathlineto{\pgfqpoint{2.327803in}{1.199140in}}%
\pgfpathlineto{\pgfqpoint{2.363030in}{1.211977in}}%
\pgfpathlineto{\pgfqpoint{2.398257in}{1.224794in}}%
\pgfpathlineto{\pgfqpoint{2.433484in}{1.237588in}}%
\pgfpathlineto{\pgfqpoint{2.468712in}{1.250361in}}%
\pgfpathlineto{\pgfqpoint{2.503939in}{1.263109in}}%
\pgfpathlineto{\pgfqpoint{2.539166in}{1.275836in}}%
\pgfpathlineto{\pgfqpoint{2.574393in}{1.288539in}}%
\pgfpathlineto{\pgfqpoint{2.609621in}{1.301220in}}%
\pgfpathlineto{\pgfqpoint{2.644848in}{1.313880in}}%
\pgfpathlineto{\pgfqpoint{2.680075in}{1.326518in}}%
\pgfpathlineto{\pgfqpoint{2.715303in}{1.339137in}}%
\pgfpathlineto{\pgfqpoint{2.750530in}{1.351734in}}%
\pgfpathlineto{\pgfqpoint{2.785757in}{1.364314in}}%
\pgfpathlineto{\pgfqpoint{2.820984in}{1.376876in}}%
\pgfpathlineto{\pgfqpoint{2.856212in}{1.389420in}}%
\pgfpathlineto{\pgfqpoint{2.891439in}{1.401948in}}%
\pgfpathlineto{\pgfqpoint{2.926666in}{1.414461in}}%
\pgfpathlineto{\pgfqpoint{2.961893in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{2.997121in}{1.439447in}}%
\pgfpathlineto{\pgfqpoint{3.032348in}{1.451920in}}%
\pgfpathlineto{\pgfqpoint{3.067575in}{1.464386in}}%
\pgfpathlineto{\pgfqpoint{3.102803in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{3.138030in}{1.489283in}}%
\pgfpathlineto{\pgfqpoint{3.173257in}{1.501719in}}%
\pgfpathlineto{\pgfqpoint{3.208484in}{1.514149in}}%
\pgfpathlineto{\pgfqpoint{3.243712in}{1.526571in}}%
\pgfpathlineto{\pgfqpoint{3.278939in}{1.538989in}}%
\pgfpathlineto{\pgfqpoint{3.314166in}{1.551401in}}%
\pgfpathlineto{\pgfqpoint{3.349393in}{1.563812in}}%
\pgfpathlineto{\pgfqpoint{3.384621in}{1.576217in}}%
\pgfpathlineto{\pgfqpoint{3.419848in}{1.588623in}}%
\pgfpathlineto{\pgfqpoint{3.455075in}{1.601026in}}%
\pgfpathlineto{\pgfqpoint{3.490303in}{1.613429in}}%
\pgfpathlineto{\pgfqpoint{3.525530in}{1.625830in}}%
\pgfpathlineto{\pgfqpoint{3.560757in}{1.638233in}}%
\pgfpathlineto{\pgfqpoint{3.595984in}{1.650638in}}%
\pgfpathlineto{\pgfqpoint{3.631212in}{1.663044in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{3.701666in}{1.687864in}}%
\pgfpathlineto{\pgfqpoint{3.736893in}{1.700277in}}%
\pgfpathlineto{\pgfqpoint{3.772121in}{1.712697in}}%
\pgfpathlineto{\pgfqpoint{3.807348in}{1.725119in}}%
\pgfpathlineto{\pgfqpoint{3.842575in}{1.737546in}}%
\pgfpathlineto{\pgfqpoint{3.877803in}{1.749978in}}%
\pgfpathlineto{\pgfqpoint{3.913030in}{1.762415in}}%
\pgfpathlineto{\pgfqpoint{3.948257in}{1.774859in}}%
\pgfpathlineto{\pgfqpoint{3.983484in}{1.787307in}}%
\pgfpathlineto{\pgfqpoint{4.018712in}{1.799763in}}%
\pgfpathlineto{\pgfqpoint{4.053939in}{1.812224in}}%
\pgfpathlineto{\pgfqpoint{4.089166in}{1.824692in}}%
\pgfpathlineto{\pgfqpoint{4.124393in}{1.837169in}}%
\pgfpathlineto{\pgfqpoint{4.159621in}{1.849651in}}%
\pgfpathlineto{\pgfqpoint{4.194848in}{1.862141in}}%
\pgfpathlineto{\pgfqpoint{4.230075in}{1.874640in}}%
\pgfpathlineto{\pgfqpoint{4.265303in}{1.887143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.213410,0.481615,0.673828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742575in}{0.705871in}}%
\pgfpathlineto{\pgfqpoint{0.777803in}{0.706212in}}%
\pgfpathlineto{\pgfqpoint{0.813030in}{0.707226in}}%
\pgfpathlineto{\pgfqpoint{0.848257in}{0.708911in}}%
\pgfpathlineto{\pgfqpoint{0.883484in}{0.711254in}}%
\pgfpathlineto{\pgfqpoint{0.918712in}{0.714239in}}%
\pgfpathlineto{\pgfqpoint{0.953939in}{0.717848in}}%
\pgfpathlineto{\pgfqpoint{0.989166in}{0.722058in}}%
\pgfpathlineto{\pgfqpoint{1.024393in}{0.726844in}}%
\pgfpathlineto{\pgfqpoint{1.059621in}{0.732178in}}%
\pgfpathlineto{\pgfqpoint{1.094848in}{0.738031in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.744370in}}%
\pgfpathlineto{\pgfqpoint{1.165303in}{0.751168in}}%
\pgfpathlineto{\pgfqpoint{1.200530in}{0.758387in}}%
\pgfpathlineto{\pgfqpoint{1.235757in}{0.765997in}}%
\pgfpathlineto{\pgfqpoint{1.270984in}{0.773965in}}%
\pgfpathlineto{\pgfqpoint{1.306212in}{0.782261in}}%
\pgfpathlineto{\pgfqpoint{1.341439in}{0.790852in}}%
\pgfpathlineto{\pgfqpoint{1.376666in}{0.799708in}}%
\pgfpathlineto{\pgfqpoint{1.411893in}{0.808805in}}%
\pgfpathlineto{\pgfqpoint{1.447121in}{0.818111in}}%
\pgfpathlineto{\pgfqpoint{1.482348in}{0.827603in}}%
\pgfpathlineto{\pgfqpoint{1.517575in}{0.837253in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.847045in}}%
\pgfpathlineto{\pgfqpoint{1.588030in}{0.856955in}}%
\pgfpathlineto{\pgfqpoint{1.623257in}{0.866960in}}%
\pgfpathlineto{\pgfqpoint{1.658484in}{0.877050in}}%
\pgfpathlineto{\pgfqpoint{1.693712in}{0.887201in}}%
\pgfpathlineto{\pgfqpoint{1.728939in}{0.897406in}}%
\pgfpathlineto{\pgfqpoint{1.764166in}{0.907644in}}%
\pgfpathlineto{\pgfqpoint{1.799393in}{0.917908in}}%
\pgfpathlineto{\pgfqpoint{1.834621in}{0.928187in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{0.938468in}}%
\pgfpathlineto{\pgfqpoint{1.905075in}{0.948747in}}%
\pgfpathlineto{\pgfqpoint{1.940303in}{0.959014in}}%
\pgfpathlineto{\pgfqpoint{1.975530in}{0.969264in}}%
\pgfpathlineto{\pgfqpoint{2.010757in}{0.979490in}}%
\pgfpathlineto{\pgfqpoint{2.045984in}{0.989687in}}%
\pgfpathlineto{\pgfqpoint{2.081212in}{0.999856in}}%
\pgfpathlineto{\pgfqpoint{2.116439in}{1.009986in}}%
\pgfpathlineto{\pgfqpoint{2.151666in}{1.020082in}}%
\pgfpathlineto{\pgfqpoint{2.186893in}{1.030136in}}%
\pgfpathlineto{\pgfqpoint{2.222121in}{1.040151in}}%
\pgfpathlineto{\pgfqpoint{2.257348in}{1.050120in}}%
\pgfpathlineto{\pgfqpoint{2.292575in}{1.060049in}}%
\pgfpathlineto{\pgfqpoint{2.327803in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{2.363030in}{1.079774in}}%
\pgfpathlineto{\pgfqpoint{2.398257in}{1.089574in}}%
\pgfpathlineto{\pgfqpoint{2.433484in}{1.099327in}}%
\pgfpathlineto{\pgfqpoint{2.468712in}{1.109040in}}%
\pgfpathlineto{\pgfqpoint{2.503939in}{1.118710in}}%
\pgfpathlineto{\pgfqpoint{2.539166in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{2.574393in}{1.137932in}}%
\pgfpathlineto{\pgfqpoint{2.609621in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{2.644848in}{1.156998in}}%
\pgfpathlineto{\pgfqpoint{2.680075in}{1.166476in}}%
\pgfpathlineto{\pgfqpoint{2.715303in}{1.175921in}}%
\pgfpathlineto{\pgfqpoint{2.750530in}{1.185331in}}%
\pgfpathlineto{\pgfqpoint{2.785757in}{1.194709in}}%
\pgfpathlineto{\pgfqpoint{2.820984in}{1.204057in}}%
\pgfpathlineto{\pgfqpoint{2.856212in}{1.213377in}}%
\pgfpathlineto{\pgfqpoint{2.891439in}{1.222665in}}%
\pgfpathlineto{\pgfqpoint{2.926666in}{1.231930in}}%
\pgfpathlineto{\pgfqpoint{2.961893in}{1.241168in}}%
\pgfpathlineto{\pgfqpoint{2.997121in}{1.250382in}}%
\pgfpathlineto{\pgfqpoint{3.032348in}{1.259575in}}%
\pgfpathlineto{\pgfqpoint{3.067575in}{1.268744in}}%
\pgfpathlineto{\pgfqpoint{3.102803in}{1.277895in}}%
\pgfpathlineto{\pgfqpoint{3.138030in}{1.287026in}}%
\pgfpathlineto{\pgfqpoint{3.173257in}{1.296139in}}%
\pgfpathlineto{\pgfqpoint{3.208484in}{1.305234in}}%
\pgfpathlineto{\pgfqpoint{3.243712in}{1.314316in}}%
\pgfpathlineto{\pgfqpoint{3.278939in}{1.323382in}}%
\pgfpathlineto{\pgfqpoint{3.314166in}{1.332433in}}%
\pgfpathlineto{\pgfqpoint{3.349393in}{1.341472in}}%
\pgfpathlineto{\pgfqpoint{3.384621in}{1.350499in}}%
\pgfpathlineto{\pgfqpoint{3.419848in}{1.359517in}}%
\pgfpathlineto{\pgfqpoint{3.455075in}{1.368522in}}%
\pgfpathlineto{\pgfqpoint{3.490303in}{1.377518in}}%
\pgfpathlineto{\pgfqpoint{3.525530in}{1.386507in}}%
\pgfpathlineto{\pgfqpoint{3.560757in}{1.395489in}}%
\pgfpathlineto{\pgfqpoint{3.595984in}{1.404463in}}%
\pgfpathlineto{\pgfqpoint{3.631212in}{1.413430in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.422393in}}%
\pgfpathlineto{\pgfqpoint{3.701666in}{1.431351in}}%
\pgfpathlineto{\pgfqpoint{3.736893in}{1.440303in}}%
\pgfpathlineto{\pgfqpoint{3.772121in}{1.449251in}}%
\pgfpathlineto{\pgfqpoint{3.807348in}{1.458197in}}%
\pgfpathlineto{\pgfqpoint{3.842575in}{1.467140in}}%
\pgfpathlineto{\pgfqpoint{3.877803in}{1.476081in}}%
\pgfpathlineto{\pgfqpoint{3.913030in}{1.485022in}}%
\pgfpathlineto{\pgfqpoint{3.948257in}{1.493958in}}%
\pgfpathlineto{\pgfqpoint{3.983484in}{1.502897in}}%
\pgfpathlineto{\pgfqpoint{4.018712in}{1.511833in}}%
\pgfpathlineto{\pgfqpoint{4.053939in}{1.520769in}}%
\pgfpathlineto{\pgfqpoint{4.089166in}{1.529707in}}%
\pgfpathlineto{\pgfqpoint{4.124393in}{1.538643in}}%
\pgfpathlineto{\pgfqpoint{4.159621in}{1.547582in}}%
\pgfpathlineto{\pgfqpoint{4.194848in}{1.556523in}}%
\pgfpathlineto{\pgfqpoint{4.230075in}{1.565464in}}%
\pgfpathlineto{\pgfqpoint{4.265303in}{1.574407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.208981,0.388604,0.517334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742575in}{0.666751in}}%
\pgfpathlineto{\pgfqpoint{0.777803in}{0.667048in}}%
\pgfpathlineto{\pgfqpoint{0.813030in}{0.667938in}}%
\pgfpathlineto{\pgfqpoint{0.848257in}{0.669415in}}%
\pgfpathlineto{\pgfqpoint{0.883484in}{0.671465in}}%
\pgfpathlineto{\pgfqpoint{0.918712in}{0.674076in}}%
\pgfpathlineto{\pgfqpoint{0.953939in}{0.677231in}}%
\pgfpathlineto{\pgfqpoint{0.989166in}{0.680907in}}%
\pgfpathlineto{\pgfqpoint{1.024393in}{0.685079in}}%
\pgfpathlineto{\pgfqpoint{1.059621in}{0.689723in}}%
\pgfpathlineto{\pgfqpoint{1.094848in}{0.694808in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.700306in}}%
\pgfpathlineto{\pgfqpoint{1.165303in}{0.706188in}}%
\pgfpathlineto{\pgfqpoint{1.200530in}{0.712424in}}%
\pgfpathlineto{\pgfqpoint{1.235757in}{0.718979in}}%
\pgfpathlineto{\pgfqpoint{1.270984in}{0.725827in}}%
\pgfpathlineto{\pgfqpoint{1.306212in}{0.732938in}}%
\pgfpathlineto{\pgfqpoint{1.341439in}{0.740280in}}%
\pgfpathlineto{\pgfqpoint{1.376666in}{0.747830in}}%
\pgfpathlineto{\pgfqpoint{1.411893in}{0.755560in}}%
\pgfpathlineto{\pgfqpoint{1.447121in}{0.763444in}}%
\pgfpathlineto{\pgfqpoint{1.482348in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{1.517575in}{0.779585in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.787799in}}%
\pgfpathlineto{\pgfqpoint{1.588030in}{0.796088in}}%
\pgfpathlineto{\pgfqpoint{1.623257in}{0.804429in}}%
\pgfpathlineto{\pgfqpoint{1.658484in}{0.812809in}}%
\pgfpathlineto{\pgfqpoint{1.693712in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{1.728939in}{0.829636in}}%
\pgfpathlineto{\pgfqpoint{1.764166in}{0.838057in}}%
\pgfpathlineto{\pgfqpoint{1.799393in}{0.846470in}}%
\pgfpathlineto{\pgfqpoint{1.834621in}{0.854867in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{0.863239in}}%
\pgfpathlineto{\pgfqpoint{1.905075in}{0.871583in}}%
\pgfpathlineto{\pgfqpoint{1.940303in}{0.879889in}}%
\pgfpathlineto{\pgfqpoint{1.975530in}{0.888156in}}%
\pgfpathlineto{\pgfqpoint{2.010757in}{0.896377in}}%
\pgfpathlineto{\pgfqpoint{2.045984in}{0.904553in}}%
\pgfpathlineto{\pgfqpoint{2.081212in}{0.912679in}}%
\pgfpathlineto{\pgfqpoint{2.116439in}{0.920752in}}%
\pgfpathlineto{\pgfqpoint{2.151666in}{0.928775in}}%
\pgfpathlineto{\pgfqpoint{2.186893in}{0.936742in}}%
\pgfpathlineto{\pgfqpoint{2.222121in}{0.944654in}}%
\pgfpathlineto{\pgfqpoint{2.257348in}{0.952514in}}%
\pgfpathlineto{\pgfqpoint{2.292575in}{0.960321in}}%
\pgfpathlineto{\pgfqpoint{2.327803in}{0.968070in}}%
\pgfpathlineto{\pgfqpoint{2.363030in}{0.975769in}}%
\pgfpathlineto{\pgfqpoint{2.398257in}{0.983415in}}%
\pgfpathlineto{\pgfqpoint{2.433484in}{0.991011in}}%
\pgfpathlineto{\pgfqpoint{2.468712in}{0.998556in}}%
\pgfpathlineto{\pgfqpoint{2.503939in}{1.006051in}}%
\pgfpathlineto{\pgfqpoint{2.539166in}{1.013501in}}%
\pgfpathlineto{\pgfqpoint{2.574393in}{1.020905in}}%
\pgfpathlineto{\pgfqpoint{2.609621in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{2.644848in}{1.035576in}}%
\pgfpathlineto{\pgfqpoint{2.680075in}{1.042850in}}%
\pgfpathlineto{\pgfqpoint{2.715303in}{1.050084in}}%
\pgfpathlineto{\pgfqpoint{2.750530in}{1.057277in}}%
\pgfpathlineto{\pgfqpoint{2.785757in}{1.064434in}}%
\pgfpathlineto{\pgfqpoint{2.820984in}{1.071555in}}%
\pgfpathlineto{\pgfqpoint{2.856212in}{1.078643in}}%
\pgfpathlineto{\pgfqpoint{2.891439in}{1.085697in}}%
\pgfpathlineto{\pgfqpoint{2.926666in}{1.092719in}}%
\pgfpathlineto{\pgfqpoint{2.961893in}{1.099711in}}%
\pgfpathlineto{\pgfqpoint{2.997121in}{1.106676in}}%
\pgfpathlineto{\pgfqpoint{3.032348in}{1.113610in}}%
\pgfpathlineto{\pgfqpoint{3.067575in}{1.120520in}}%
\pgfpathlineto{\pgfqpoint{3.102803in}{1.127404in}}%
\pgfpathlineto{\pgfqpoint{3.138030in}{1.134264in}}%
\pgfpathlineto{\pgfqpoint{3.173257in}{1.141102in}}%
\pgfpathlineto{\pgfqpoint{3.208484in}{1.147916in}}%
\pgfpathlineto{\pgfqpoint{3.243712in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{3.278939in}{1.161487in}}%
\pgfpathlineto{\pgfqpoint{3.314166in}{1.168241in}}%
\pgfpathlineto{\pgfqpoint{3.349393in}{1.174978in}}%
\pgfpathlineto{\pgfqpoint{3.384621in}{1.181699in}}%
\pgfpathlineto{\pgfqpoint{3.419848in}{1.188403in}}%
\pgfpathlineto{\pgfqpoint{3.455075in}{1.195092in}}%
\pgfpathlineto{\pgfqpoint{3.490303in}{1.201767in}}%
\pgfpathlineto{\pgfqpoint{3.525530in}{1.208428in}}%
\pgfpathlineto{\pgfqpoint{3.560757in}{1.215074in}}%
\pgfpathlineto{\pgfqpoint{3.595984in}{1.221709in}}%
\pgfpathlineto{\pgfqpoint{3.631212in}{1.228331in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.234944in}}%
\pgfpathlineto{\pgfqpoint{3.701666in}{1.241545in}}%
\pgfpathlineto{\pgfqpoint{3.736893in}{1.248136in}}%
\pgfpathlineto{\pgfqpoint{3.772121in}{1.254717in}}%
\pgfpathlineto{\pgfqpoint{3.807348in}{1.261292in}}%
\pgfpathlineto{\pgfqpoint{3.842575in}{1.267854in}}%
\pgfpathlineto{\pgfqpoint{3.877803in}{1.274412in}}%
\pgfpathlineto{\pgfqpoint{3.913030in}{1.280960in}}%
\pgfpathlineto{\pgfqpoint{3.948257in}{1.287503in}}%
\pgfpathlineto{\pgfqpoint{3.983484in}{1.294039in}}%
\pgfpathlineto{\pgfqpoint{4.018712in}{1.300568in}}%
\pgfpathlineto{\pgfqpoint{4.053939in}{1.307092in}}%
\pgfpathlineto{\pgfqpoint{4.089166in}{1.313609in}}%
\pgfpathlineto{\pgfqpoint{4.124393in}{1.320123in}}%
\pgfpathlineto{\pgfqpoint{4.159621in}{1.326633in}}%
\pgfpathlineto{\pgfqpoint{4.194848in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{4.230075in}{1.339638in}}%
\pgfpathlineto{\pgfqpoint{4.265303in}{1.346133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566439in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.204429,0.293010,0.356494}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742575in}{0.633603in}}%
\pgfpathlineto{\pgfqpoint{0.777803in}{0.633867in}}%
\pgfpathlineto{\pgfqpoint{0.813030in}{0.634651in}}%
\pgfpathlineto{\pgfqpoint{0.848257in}{0.635955in}}%
\pgfpathlineto{\pgfqpoint{0.883484in}{0.637763in}}%
\pgfpathlineto{\pgfqpoint{0.918712in}{0.640067in}}%
\pgfpathlineto{\pgfqpoint{0.953939in}{0.642844in}}%
\pgfpathlineto{\pgfqpoint{0.989166in}{0.646078in}}%
\pgfpathlineto{\pgfqpoint{1.024393in}{0.649744in}}%
\pgfpathlineto{\pgfqpoint{1.059621in}{0.653818in}}%
\pgfpathlineto{\pgfqpoint{1.094848in}{0.658273in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.663080in}}%
\pgfpathlineto{\pgfqpoint{1.165303in}{0.668214in}}%
\pgfpathlineto{\pgfqpoint{1.200530in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{1.235757in}{0.679339in}}%
\pgfpathlineto{\pgfqpoint{1.270984in}{0.685275in}}%
\pgfpathlineto{\pgfqpoint{1.306212in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.341439in}{0.697760in}}%
\pgfpathlineto{\pgfqpoint{1.376666in}{0.704253in}}%
\pgfpathlineto{\pgfqpoint{1.411893in}{0.710885in}}%
\pgfpathlineto{\pgfqpoint{1.447121in}{0.717632in}}%
\pgfpathlineto{\pgfqpoint{1.482348in}{0.724470in}}%
\pgfpathlineto{\pgfqpoint{1.517575in}{0.731382in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.738352in}}%
\pgfpathlineto{\pgfqpoint{1.588030in}{0.745361in}}%
\pgfpathlineto{\pgfqpoint{1.623257in}{0.752395in}}%
\pgfpathlineto{\pgfqpoint{1.658484in}{0.759440in}}%
\pgfpathlineto{\pgfqpoint{1.693712in}{0.766486in}}%
\pgfpathlineto{\pgfqpoint{1.728939in}{0.773524in}}%
\pgfpathlineto{\pgfqpoint{1.764166in}{0.780542in}}%
\pgfpathlineto{\pgfqpoint{1.799393in}{0.787533in}}%
\pgfpathlineto{\pgfqpoint{1.834621in}{0.794491in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{0.801408in}}%
\pgfpathlineto{\pgfqpoint{1.905075in}{0.808282in}}%
\pgfpathlineto{\pgfqpoint{1.940303in}{0.815109in}}%
\pgfpathlineto{\pgfqpoint{1.975530in}{0.821882in}}%
\pgfpathlineto{\pgfqpoint{2.010757in}{0.828603in}}%
\pgfpathlineto{\pgfqpoint{2.045984in}{0.835266in}}%
\pgfpathlineto{\pgfqpoint{2.081212in}{0.841874in}}%
\pgfpathlineto{\pgfqpoint{2.116439in}{0.848422in}}%
\pgfpathlineto{\pgfqpoint{2.151666in}{0.854912in}}%
\pgfpathlineto{\pgfqpoint{2.186893in}{0.861345in}}%
\pgfpathlineto{\pgfqpoint{2.222121in}{0.867718in}}%
\pgfpathlineto{\pgfqpoint{2.257348in}{0.874034in}}%
\pgfpathlineto{\pgfqpoint{2.292575in}{0.880294in}}%
\pgfpathlineto{\pgfqpoint{2.327803in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{2.363030in}{0.892644in}}%
\pgfpathlineto{\pgfqpoint{2.398257in}{0.898737in}}%
\pgfpathlineto{\pgfqpoint{2.433484in}{0.904779in}}%
\pgfpathlineto{\pgfqpoint{2.468712in}{0.910768in}}%
\pgfpathlineto{\pgfqpoint{2.503939in}{0.916707in}}%
\pgfpathlineto{\pgfqpoint{2.539166in}{0.922601in}}%
\pgfpathlineto{\pgfqpoint{2.574393in}{0.928444in}}%
\pgfpathlineto{\pgfqpoint{2.609621in}{0.934244in}}%
\pgfpathlineto{\pgfqpoint{2.644848in}{0.940000in}}%
\pgfpathlineto{\pgfqpoint{2.680075in}{0.945714in}}%
\pgfpathlineto{\pgfqpoint{2.715303in}{0.951387in}}%
\pgfpathlineto{\pgfqpoint{2.750530in}{0.957019in}}%
\pgfpathlineto{\pgfqpoint{2.785757in}{0.962615in}}%
\pgfpathlineto{\pgfqpoint{2.820984in}{0.968173in}}%
\pgfpathlineto{\pgfqpoint{2.856212in}{0.973697in}}%
\pgfpathlineto{\pgfqpoint{2.891439in}{0.979188in}}%
\pgfpathlineto{\pgfqpoint{2.926666in}{0.984645in}}%
\pgfpathlineto{\pgfqpoint{2.961893in}{0.990073in}}%
\pgfpathlineto{\pgfqpoint{2.997121in}{0.995468in}}%
\pgfpathlineto{\pgfqpoint{3.032348in}{1.000836in}}%
\pgfpathlineto{\pgfqpoint{3.067575in}{1.006176in}}%
\pgfpathlineto{\pgfqpoint{3.102803in}{1.011489in}}%
\pgfpathlineto{\pgfqpoint{3.138030in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{3.173257in}{1.022041in}}%
\pgfpathlineto{\pgfqpoint{3.208484in}{1.027282in}}%
\pgfpathlineto{\pgfqpoint{3.243712in}{1.032500in}}%
\pgfpathlineto{\pgfqpoint{3.278939in}{1.037695in}}%
\pgfpathlineto{\pgfqpoint{3.314166in}{1.042870in}}%
\pgfpathlineto{\pgfqpoint{3.349393in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{3.384621in}{1.053160in}}%
\pgfpathlineto{\pgfqpoint{3.419848in}{1.058277in}}%
\pgfpathlineto{\pgfqpoint{3.455075in}{1.063377in}}%
\pgfpathlineto{\pgfqpoint{3.490303in}{1.068460in}}%
\pgfpathlineto{\pgfqpoint{3.525530in}{1.073526in}}%
\pgfpathlineto{\pgfqpoint{3.560757in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{3.595984in}{1.083613in}}%
\pgfpathlineto{\pgfqpoint{3.631212in}{1.088634in}}%
\pgfpathlineto{\pgfqpoint{3.666439in}{1.093640in}}%
\pgfpathlineto{\pgfqpoint{3.701666in}{1.098634in}}%
\pgfpathlineto{\pgfqpoint{3.736893in}{1.103614in}}%
\pgfpathlineto{\pgfqpoint{3.772121in}{1.108582in}}%
\pgfpathlineto{\pgfqpoint{3.807348in}{1.113538in}}%
\pgfpathlineto{\pgfqpoint{3.842575in}{1.118485in}}%
\pgfpathlineto{\pgfqpoint{3.877803in}{1.123419in}}%
\pgfpathlineto{\pgfqpoint{3.913030in}{1.128341in}}%
\pgfpathlineto{\pgfqpoint{3.948257in}{1.133254in}}%
\pgfpathlineto{\pgfqpoint{3.983484in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{4.018712in}{1.143053in}}%
\pgfpathlineto{\pgfqpoint{4.053939in}{1.147937in}}%
\pgfpathlineto{\pgfqpoint{4.089166in}{1.152814in}}%
\pgfpathlineto{\pgfqpoint{4.124393in}{1.157684in}}%
\pgfpathlineto{\pgfqpoint{4.159621in}{1.162544in}}%
\pgfpathlineto{\pgfqpoint{4.194848in}{1.167397in}}%
\pgfpathlineto{\pgfqpoint{4.230075in}{1.172240in}}%
\pgfpathlineto{\pgfqpoint{4.265303in}{1.177079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566439in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.566439in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441439in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.441439in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566439in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.441439in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566439in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{4.441439in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663661in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{1.651349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.473878in}{1.651349in}}{\pgfqpoint{1.473878in}{1.679127in}}%
\pgfpathlineto{\pgfqpoint{1.473878in}{2.888381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.473878in}{2.916159in}}{\pgfqpoint{1.446100in}{2.916159in}}%
\pgfpathlineto{\pgfqpoint{0.663661in}{2.916159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.635883in}{2.916159in}}{\pgfqpoint{0.635883in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{0.635883in}{1.679127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.635883in}{1.651349in}}{\pgfqpoint{0.663661in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{0.663661in}{1.651349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.543083,0.733918,0.859316}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691439in}{2.803691in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{2.803691in}}%
\pgfpathlineto{\pgfqpoint{0.969217in}{2.803691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080328in,y=2.755080in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.410693,0.651221,0.816829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691439in}{2.599834in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{2.599834in}}%
\pgfpathlineto{\pgfqpoint{0.969217in}{2.599834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080328in,y=2.551223in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.281881,0.570760,0.775491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691439in}{2.395977in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{2.395977in}}%
\pgfpathlineto{\pgfqpoint{0.969217in}{2.395977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080328in,y=2.347366in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.213410,0.481615,0.673828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691439in}{2.192120in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{2.192120in}}%
\pgfpathlineto{\pgfqpoint{0.969217in}{2.192120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080328in,y=2.143509in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.208981,0.388604,0.517334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691439in}{1.988262in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{1.988262in}}%
\pgfpathlineto{\pgfqpoint{0.969217in}{1.988262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080328in,y=1.939651in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.204429,0.293010,0.356494}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691439in}{1.784405in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{1.784405in}}%
\pgfpathlineto{\pgfqpoint{0.969217in}{1.784405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080328in,y=1.735794in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> geolencomp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.501080in}{3.085603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.501080in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.501080in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526080in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.401080in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.401080in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.526080in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.526080in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526080in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702216in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.702216in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702216in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702216in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526080in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.406762in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.406762in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406762in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406762in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526080in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.111307in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.111307in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111307in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111307in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526080in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.815853in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.815853in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815853in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815853in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526080in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.520398in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.520398in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520398in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520398in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526080in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.224943in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.224943in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224943in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.224943in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463580in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526080in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526080in}{0.735502in}}%
\pgfpathlineto{\pgfqpoint{4.401080in}{0.735502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526080in}{0.735502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359413in, y=0.682740in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526080in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526080in}{1.164995in}}%
\pgfpathlineto{\pgfqpoint{4.401080in}{1.164995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526080in}{1.164995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359413in, y=1.112233in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526080in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526080in}{1.594487in}}%
\pgfpathlineto{\pgfqpoint{4.401080in}{1.594487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526080in}{1.594487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359413in, y=1.541726in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526080in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526080in}{2.023980in}}%
\pgfpathlineto{\pgfqpoint{4.401080in}{2.023980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526080in}{2.023980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.971219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526080in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526080in}{2.453473in}}%
\pgfpathlineto{\pgfqpoint{4.401080in}{2.453473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526080in}{2.453473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.400712in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526080in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526080in}{2.882966in}}%
\pgfpathlineto{\pgfqpoint{4.401080in}{2.882966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526080in}{2.882966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.830204in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.753603in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle l\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526080in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702216in}{0.633603in}}%
\pgfpathlineto{\pgfqpoint{0.737799in}{0.634215in}}%
\pgfpathlineto{\pgfqpoint{0.773382in}{0.636046in}}%
\pgfpathlineto{\pgfqpoint{0.808966in}{0.639088in}}%
\pgfpathlineto{\pgfqpoint{0.844549in}{0.643325in}}%
\pgfpathlineto{\pgfqpoint{0.880132in}{0.648737in}}%
\pgfpathlineto{\pgfqpoint{0.915715in}{0.655299in}}%
\pgfpathlineto{\pgfqpoint{0.951298in}{0.662981in}}%
\pgfpathlineto{\pgfqpoint{0.986881in}{0.671749in}}%
\pgfpathlineto{\pgfqpoint{1.022464in}{0.681565in}}%
\pgfpathlineto{\pgfqpoint{1.058047in}{0.692391in}}%
\pgfpathlineto{\pgfqpoint{1.093630in}{0.704184in}}%
\pgfpathlineto{\pgfqpoint{1.129213in}{0.716903in}}%
\pgfpathlineto{\pgfqpoint{1.164797in}{0.730503in}}%
\pgfpathlineto{\pgfqpoint{1.200380in}{0.744940in}}%
\pgfpathlineto{\pgfqpoint{1.235963in}{0.760172in}}%
\pgfpathlineto{\pgfqpoint{1.271546in}{0.776156in}}%
\pgfpathlineto{\pgfqpoint{1.307129in}{0.792849in}}%
\pgfpathlineto{\pgfqpoint{1.342712in}{0.810211in}}%
\pgfpathlineto{\pgfqpoint{1.378295in}{0.828203in}}%
\pgfpathlineto{\pgfqpoint{1.413878in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{1.449461in}{0.865926in}}%
\pgfpathlineto{\pgfqpoint{1.485045in}{0.885587in}}%
\pgfpathlineto{\pgfqpoint{1.520628in}{0.905736in}}%
\pgfpathlineto{\pgfqpoint{1.556211in}{0.926344in}}%
\pgfpathlineto{\pgfqpoint{1.591794in}{0.947380in}}%
\pgfpathlineto{\pgfqpoint{1.627377in}{0.968817in}}%
\pgfpathlineto{\pgfqpoint{1.662960in}{0.990629in}}%
\pgfpathlineto{\pgfqpoint{1.698543in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{1.734126in}{1.035284in}}%
\pgfpathlineto{\pgfqpoint{1.769709in}{1.058082in}}%
\pgfpathlineto{\pgfqpoint{1.805292in}{1.081166in}}%
\pgfpathlineto{\pgfqpoint{1.840876in}{1.104519in}}%
\pgfpathlineto{\pgfqpoint{1.876459in}{1.128122in}}%
\pgfpathlineto{\pgfqpoint{1.912042in}{1.151958in}}%
\pgfpathlineto{\pgfqpoint{1.947625in}{1.176014in}}%
\pgfpathlineto{\pgfqpoint{1.983208in}{1.200274in}}%
\pgfpathlineto{\pgfqpoint{2.018791in}{1.224725in}}%
\pgfpathlineto{\pgfqpoint{2.054374in}{1.249355in}}%
\pgfpathlineto{\pgfqpoint{2.089957in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.125540in}{1.299105in}}%
\pgfpathlineto{\pgfqpoint{2.161123in}{1.324205in}}%
\pgfpathlineto{\pgfqpoint{2.196707in}{1.349440in}}%
\pgfpathlineto{\pgfqpoint{2.232290in}{1.374804in}}%
\pgfpathlineto{\pgfqpoint{2.267873in}{1.400287in}}%
\pgfpathlineto{\pgfqpoint{2.303456in}{1.425883in}}%
\pgfpathlineto{\pgfqpoint{2.339039in}{1.451583in}}%
\pgfpathlineto{\pgfqpoint{2.374622in}{1.477381in}}%
\pgfpathlineto{\pgfqpoint{2.410205in}{1.503270in}}%
\pgfpathlineto{\pgfqpoint{2.445788in}{1.529246in}}%
\pgfpathlineto{\pgfqpoint{2.481371in}{1.555302in}}%
\pgfpathlineto{\pgfqpoint{2.516955in}{1.581433in}}%
\pgfpathlineto{\pgfqpoint{2.552538in}{1.607635in}}%
\pgfpathlineto{\pgfqpoint{2.588121in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.623704in}{1.660232in}}%
\pgfpathlineto{\pgfqpoint{2.659287in}{1.686620in}}%
\pgfpathlineto{\pgfqpoint{2.694870in}{1.713061in}}%
\pgfpathlineto{\pgfqpoint{2.730453in}{1.739554in}}%
\pgfpathlineto{\pgfqpoint{2.766036in}{1.766095in}}%
\pgfpathlineto{\pgfqpoint{2.801619in}{1.792680in}}%
\pgfpathlineto{\pgfqpoint{2.837202in}{1.819306in}}%
\pgfpathlineto{\pgfqpoint{2.872786in}{1.845973in}}%
\pgfpathlineto{\pgfqpoint{2.908369in}{1.872675in}}%
\pgfpathlineto{\pgfqpoint{2.943952in}{1.899413in}}%
\pgfpathlineto{\pgfqpoint{2.979535in}{1.926182in}}%
\pgfpathlineto{\pgfqpoint{3.015118in}{1.952982in}}%
\pgfpathlineto{\pgfqpoint{3.050701in}{1.979811in}}%
\pgfpathlineto{\pgfqpoint{3.086284in}{2.006666in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{2.033546in}}%
\pgfpathlineto{\pgfqpoint{3.157450in}{2.060449in}}%
\pgfpathlineto{\pgfqpoint{3.193033in}{2.087374in}}%
\pgfpathlineto{\pgfqpoint{3.228617in}{2.114320in}}%
\pgfpathlineto{\pgfqpoint{3.264200in}{2.141286in}}%
\pgfpathlineto{\pgfqpoint{3.299783in}{2.168269in}}%
\pgfpathlineto{\pgfqpoint{3.335366in}{2.195269in}}%
\pgfpathlineto{\pgfqpoint{3.370949in}{2.222286in}}%
\pgfpathlineto{\pgfqpoint{3.406532in}{2.249317in}}%
\pgfpathlineto{\pgfqpoint{3.442115in}{2.276362in}}%
\pgfpathlineto{\pgfqpoint{3.477698in}{2.303421in}}%
\pgfpathlineto{\pgfqpoint{3.513281in}{2.330491in}}%
\pgfpathlineto{\pgfqpoint{3.548865in}{2.357574in}}%
\pgfpathlineto{\pgfqpoint{3.584448in}{2.384667in}}%
\pgfpathlineto{\pgfqpoint{3.620031in}{2.411770in}}%
\pgfpathlineto{\pgfqpoint{3.655614in}{2.438883in}}%
\pgfpathlineto{\pgfqpoint{3.691197in}{2.466005in}}%
\pgfpathlineto{\pgfqpoint{3.726780in}{2.493136in}}%
\pgfpathlineto{\pgfqpoint{3.762363in}{2.520274in}}%
\pgfpathlineto{\pgfqpoint{3.797946in}{2.547419in}}%
\pgfpathlineto{\pgfqpoint{3.833529in}{2.574572in}}%
\pgfpathlineto{\pgfqpoint{3.869112in}{2.601731in}}%
\pgfpathlineto{\pgfqpoint{3.904696in}{2.628896in}}%
\pgfpathlineto{\pgfqpoint{3.940279in}{2.656067in}}%
\pgfpathlineto{\pgfqpoint{3.975862in}{2.683244in}}%
\pgfpathlineto{\pgfqpoint{4.011445in}{2.710425in}}%
\pgfpathlineto{\pgfqpoint{4.047028in}{2.737611in}}%
\pgfpathlineto{\pgfqpoint{4.082611in}{2.764802in}}%
\pgfpathlineto{\pgfqpoint{4.118194in}{2.791996in}}%
\pgfpathlineto{\pgfqpoint{4.153777in}{2.819195in}}%
\pgfpathlineto{\pgfqpoint{4.189360in}{2.846398in}}%
\pgfpathlineto{\pgfqpoint{4.224943in}{2.873603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526080in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.526080in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401080in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.401080in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526080in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.401080in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526080in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{4.401080in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526080in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702216in}{0.633604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054489in}{0.691264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406762in}{0.843024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759034in}{1.051209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111307in}{1.289100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463580in}{1.542246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815853in}{1.803272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168125in}{2.068405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520398in}{2.335673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872671in}{2.604055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224943in}{2.872996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623302in}{2.426746in}}%
\pgfpathlineto{\pgfqpoint{2.781870in}{2.426746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.809648in}{2.426746in}}{\pgfqpoint{2.809648in}{2.454523in}}%
\pgfpathlineto{\pgfqpoint{2.809648in}{2.888381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.809648in}{2.916159in}}{\pgfqpoint{2.781870in}{2.916159in}}%
\pgfpathlineto{\pgfqpoint{0.623302in}{2.916159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.595524in}{2.916159in}}{\pgfqpoint{0.595524in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{0.595524in}{2.454523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.595524in}{2.426746in}}{\pgfqpoint{0.623302in}{2.426746in}}%
\pgfpathlineto{\pgfqpoint{0.623302in}{2.426746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651080in}{2.803691in}}%
\pgfpathlineto{\pgfqpoint{0.789969in}{2.803691in}}%
\pgfpathlineto{\pgfqpoint{0.928858in}{2.803691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039969in,y=2.755080in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2 \mathrm{arccosh} \left(1+2\cosh 2 \pi p_{\circ} \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789969in}{2.567372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039969in,y=2.530913in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Numerical \(\displaystyle O{\left(q^4\right)}\) result}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> geolener1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.528793in}{3.085603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.528793in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.528793in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.421081in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.421081in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719604in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.719604in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719604in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719604in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.529831in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.529831in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529831in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529831in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.340058in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.340058in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340058in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340058in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529831in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.633602in}}%
\pgfpathlineto{\pgfqpoint{2.421081in}{0.633602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.633602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.580841in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{2.421081in}{1.233415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.233415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.180654in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{1.833228in}}%
\pgfpathlineto{\pgfqpoint{2.421081in}{1.833228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.833228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.780467in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{2.433041in}}%
\pgfpathlineto{\pgfqpoint{2.421081in}{2.433041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.433041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.380279in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.753603in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \left|\Delta_{l}\right|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719604in}{0.637551in}}%
\pgfpathlineto{\pgfqpoint{0.881649in}{0.639424in}}%
\pgfpathlineto{\pgfqpoint{1.043695in}{0.647808in}}%
\pgfpathlineto{\pgfqpoint{1.205740in}{0.672077in}}%
\pgfpathlineto{\pgfqpoint{1.367786in}{0.729431in}}%
\pgfpathlineto{\pgfqpoint{1.529831in}{0.842940in}}%
\pgfpathlineto{\pgfqpoint{1.691876in}{1.036227in}}%
\pgfpathlineto{\pgfqpoint{1.853922in}{1.328015in}}%
\pgfpathlineto{\pgfqpoint{2.015967in}{1.729529in}}%
\pgfpathlineto{\pgfqpoint{2.178013in}{2.244967in}}%
\pgfpathlineto{\pgfqpoint{2.340058in}{2.873603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719604in}{0.637551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881649in}{0.639424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043695in}{0.647808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205740in}{0.672077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367786in}{0.729431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529831in}{0.842940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691876in}{1.036227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853922in}{1.328015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015967in}{1.729529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178013in}{2.244967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340058in}{2.873603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719604in}{0.633606in}}%
\pgfpathlineto{\pgfqpoint{0.881649in}{0.633607in}}%
\pgfpathlineto{\pgfqpoint{1.043695in}{0.633603in}}%
\pgfpathlineto{\pgfqpoint{1.205740in}{0.633658in}}%
\pgfpathlineto{\pgfqpoint{1.367786in}{0.633936in}}%
\pgfpathlineto{\pgfqpoint{1.529831in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{1.691876in}{0.637250in}}%
\pgfpathlineto{\pgfqpoint{1.853922in}{0.642008in}}%
\pgfpathlineto{\pgfqpoint{2.015967in}{0.649980in}}%
\pgfpathlineto{\pgfqpoint{2.178013in}{0.661559in}}%
\pgfpathlineto{\pgfqpoint{2.340058in}{0.676528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719604in}{0.633606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881649in}{0.633607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043695in}{0.633603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205740in}{0.633658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367786in}{0.633936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529831in}{0.634877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691876in}{0.637250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853922in}{0.642008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015967in}{0.649980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178013in}{0.661559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340058in}{0.676528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421081in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.421081in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.421081in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{2.421081in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735803in}{2.398379in}}%
\pgfpathlineto{\pgfqpoint{1.546655in}{2.398379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.574432in}{2.398379in}}{\pgfqpoint{1.574432in}{2.426156in}}%
\pgfpathlineto{\pgfqpoint{1.574432in}{2.888381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.574432in}{2.916159in}}{\pgfqpoint{1.546655in}{2.916159in}}%
\pgfpathlineto{\pgfqpoint{0.735803in}{2.916159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.708025in}{2.916159in}}{\pgfqpoint{0.708025in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{0.708025in}{2.426156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.708025in}{2.398379in}}{\pgfqpoint{0.735803in}{2.398379in}}%
\pgfpathlineto{\pgfqpoint{0.735803in}{2.398379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763581in}{2.789214in}}%
\pgfpathlineto{\pgfqpoint{0.902470in}{2.789214in}}%
\pgfpathlineto{\pgfqpoint{1.041359in}{2.789214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902470in}{2.789214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152470in,y=2.740603in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle O{\left(q^0\right)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763581in}{2.551157in}}%
\pgfpathlineto{\pgfqpoint{0.902470in}{2.551157in}}%
\pgfpathlineto{\pgfqpoint{1.041359in}{2.551157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902470in}{2.551157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152470in,y=2.502546in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle O{\left(q^2\right)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> geolener2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.667682in}{3.085603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.667682in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.667682in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777470in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.559970in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.559970in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777470in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.858493in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.858493in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858493in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858493in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777470in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.668720in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.668720in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668720in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668720in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777470in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.478948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.478948in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478948in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478948in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668720in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777470in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777470in}{0.633603in}}%
\pgfpathlineto{\pgfqpoint{2.559970in}{0.633603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777470in}{0.633603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.580842in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777470in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777470in}{0.946605in}}%
\pgfpathlineto{\pgfqpoint{2.559970in}{0.946605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777470in}{0.946605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.893844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777470in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777470in}{1.259608in}}%
\pgfpathlineto{\pgfqpoint{2.559970in}{1.259608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777470in}{1.259608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.206846in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777470in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777470in}{1.572610in}}%
\pgfpathlineto{\pgfqpoint{2.559970in}{1.572610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777470in}{1.572610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.519848in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777470in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777470in}{1.885612in}}%
\pgfpathlineto{\pgfqpoint{2.559970in}{1.885612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777470in}{1.885612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.832850in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777470in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777470in}{2.198614in}}%
\pgfpathlineto{\pgfqpoint{2.559970in}{2.198614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777470in}{2.198614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.145853in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777470in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777470in}{2.511616in}}%
\pgfpathlineto{\pgfqpoint{2.559970in}{2.511616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777470in}{2.511616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.458855in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777470in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777470in}{2.824618in}}%
\pgfpathlineto{\pgfqpoint{2.559970in}{2.824618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777470in}{2.824618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.771857in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0014}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.753603in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \left|\Delta_{l}\right|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777470in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.858493in}{0.633794in}}%
\pgfpathlineto{\pgfqpoint{1.020538in}{0.633814in}}%
\pgfpathlineto{\pgfqpoint{1.182584in}{0.633648in}}%
\pgfpathlineto{\pgfqpoint{1.344629in}{0.636489in}}%
\pgfpathlineto{\pgfqpoint{1.506675in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{1.668720in}{0.700125in}}%
\pgfpathlineto{\pgfqpoint{1.830766in}{0.823937in}}%
\pgfpathlineto{\pgfqpoint{1.992811in}{1.072207in}}%
\pgfpathlineto{\pgfqpoint{2.154857in}{1.488235in}}%
\pgfpathlineto{\pgfqpoint{2.316902in}{2.092486in}}%
\pgfpathlineto{\pgfqpoint{2.478948in}{2.873603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777470in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858493in}{0.633794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020538in}{0.633814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182584in}{0.633648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344629in}{0.636489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506675in}{0.650990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668720in}{0.700125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830766in}{0.823937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992811in}{1.072207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154857in}{1.488235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316902in}{2.092486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478948in}{2.873603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777470in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.858493in}{0.633603in}}%
\pgfpathlineto{\pgfqpoint{1.020538in}{0.633603in}}%
\pgfpathlineto{\pgfqpoint{1.182584in}{0.633603in}}%
\pgfpathlineto{\pgfqpoint{1.344629in}{0.633610in}}%
\pgfpathlineto{\pgfqpoint{1.506675in}{0.633695in}}%
\pgfpathlineto{\pgfqpoint{1.668720in}{0.634175in}}%
\pgfpathlineto{\pgfqpoint{1.830766in}{0.635921in}}%
\pgfpathlineto{\pgfqpoint{1.992811in}{0.640384in}}%
\pgfpathlineto{\pgfqpoint{2.154857in}{0.648886in}}%
\pgfpathlineto{\pgfqpoint{2.316902in}{0.661198in}}%
\pgfpathlineto{\pgfqpoint{2.478948in}{0.674122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777470in}{0.521603in}}{\pgfqpoint{1.782500in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013209in}{-0.011236in}}{\pgfqpoint{0.013209in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858493in}{0.633603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020538in}{0.633603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182584in}{0.633603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344629in}{0.633610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506675in}{0.633695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668720in}{0.634175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830766in}{0.635921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992811in}{0.640384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154857in}{0.648886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316902in}{0.661198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478948in}{0.674122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777470in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559970in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.559970in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777470in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.559970in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777470in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{2.559970in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874693in}{2.398379in}}%
\pgfpathlineto{\pgfqpoint{1.685544in}{2.398379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.713322in}{2.398379in}}{\pgfqpoint{1.713322in}{2.426156in}}%
\pgfpathlineto{\pgfqpoint{1.713322in}{2.888381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.713322in}{2.916159in}}{\pgfqpoint{1.685544in}{2.916159in}}%
\pgfpathlineto{\pgfqpoint{0.874693in}{2.916159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.846915in}{2.916159in}}{\pgfqpoint{0.846915in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{0.846915in}{2.426156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.846915in}{2.398379in}}{\pgfqpoint{0.874693in}{2.398379in}}%
\pgfpathlineto{\pgfqpoint{0.874693in}{2.398379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.902470in}{2.789214in}}%
\pgfpathlineto{\pgfqpoint{1.041359in}{2.789214in}}%
\pgfpathlineto{\pgfqpoint{1.180248in}{2.789214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041359in}{2.789214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291359in,y=2.740603in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle O{\left(q^2\right)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.902470in}{2.551157in}}%
\pgfpathlineto{\pgfqpoint{1.041359in}{2.551157in}}%
\pgfpathlineto{\pgfqpoint{1.180248in}{2.551157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013209in}{-0.011236in}}{\pgfqpoint{0.013209in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{-0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{0.008164in}{-0.011236in}}%
\pgfpathlineto{\pgfqpoint{0.013209in}{0.004292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041359in}{2.551157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291359in,y=2.502546in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle O{\left(q^4\right)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> geovol.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.577100in}{3.128733in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.577100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.577100in}{3.128733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.128733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602100in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.477100in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.477100in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.602100in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.602100in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602100in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.778236in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.778236in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778236in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778236in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602100in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.482781in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.482781in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482781in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.482781in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602100in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.187327in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.187327in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187327in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187327in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602100in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.891872in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.891872in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891872in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891872in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602100in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.596418in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.596418in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596418in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596418in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602100in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.300963in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.300963in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300963in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.300963in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539600in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602100in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602100in}{0.848239in}}%
\pgfpathlineto{\pgfqpoint{4.477100in}{0.848239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602100in}{0.848239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365988in, y=0.795478in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602100in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602100in}{1.202861in}}%
\pgfpathlineto{\pgfqpoint{4.477100in}{1.202861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602100in}{1.202861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296543in, y=1.150100in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602100in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602100in}{1.557483in}}%
\pgfpathlineto{\pgfqpoint{4.477100in}{1.557483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602100in}{1.557483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296543in, y=1.504722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602100in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602100in}{1.912105in}}%
\pgfpathlineto{\pgfqpoint{4.477100in}{1.912105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602100in}{1.912105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296543in, y=1.859344in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602100in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602100in}{2.266728in}}%
\pgfpathlineto{\pgfqpoint{4.477100in}{2.266728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602100in}{2.266728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296543in, y=2.213966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602100in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602100in}{2.621350in}}%
\pgfpathlineto{\pgfqpoint{4.477100in}{2.621350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602100in}{2.621350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296543in, y=2.568588in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602100in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602100in}{2.975972in}}%
\pgfpathlineto{\pgfqpoint{4.477100in}{2.975972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602100in}{2.975972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296543in, y=2.923210in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240988in,y=1.753603in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{V}_{0,4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602100in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778236in}{0.633616in}}%
\pgfpathlineto{\pgfqpoint{0.813819in}{0.633845in}}%
\pgfpathlineto{\pgfqpoint{0.849402in}{0.634530in}}%
\pgfpathlineto{\pgfqpoint{0.884985in}{0.635673in}}%
\pgfpathlineto{\pgfqpoint{0.920568in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.956151in}{0.639330in}}%
\pgfpathlineto{\pgfqpoint{0.991735in}{0.641844in}}%
\pgfpathlineto{\pgfqpoint{1.027318in}{0.644815in}}%
\pgfpathlineto{\pgfqpoint{1.062901in}{0.648243in}}%
\pgfpathlineto{\pgfqpoint{1.098484in}{0.652128in}}%
\pgfpathlineto{\pgfqpoint{1.134067in}{0.656471in}}%
\pgfpathlineto{\pgfqpoint{1.169650in}{0.661270in}}%
\pgfpathlineto{\pgfqpoint{1.205233in}{0.666527in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{0.672241in}}%
\pgfpathlineto{\pgfqpoint{1.276399in}{0.678411in}}%
\pgfpathlineto{\pgfqpoint{1.311983in}{0.685039in}}%
\pgfpathlineto{\pgfqpoint{1.347566in}{0.692124in}}%
\pgfpathlineto{\pgfqpoint{1.383149in}{0.699666in}}%
\pgfpathlineto{\pgfqpoint{1.418732in}{0.707665in}}%
\pgfpathlineto{\pgfqpoint{1.454315in}{0.716122in}}%
\pgfpathlineto{\pgfqpoint{1.489898in}{0.725035in}}%
\pgfpathlineto{\pgfqpoint{1.525481in}{0.734405in}}%
\pgfpathlineto{\pgfqpoint{1.561064in}{0.744233in}}%
\pgfpathlineto{\pgfqpoint{1.596647in}{0.754517in}}%
\pgfpathlineto{\pgfqpoint{1.632230in}{0.765259in}}%
\pgfpathlineto{\pgfqpoint{1.667814in}{0.776458in}}%
\pgfpathlineto{\pgfqpoint{1.703397in}{0.788114in}}%
\pgfpathlineto{\pgfqpoint{1.738980in}{0.800227in}}%
\pgfpathlineto{\pgfqpoint{1.774563in}{0.812797in}}%
\pgfpathlineto{\pgfqpoint{1.810146in}{0.825824in}}%
\pgfpathlineto{\pgfqpoint{1.845729in}{0.839308in}}%
\pgfpathlineto{\pgfqpoint{1.881312in}{0.853250in}}%
\pgfpathlineto{\pgfqpoint{1.916895in}{0.867648in}}%
\pgfpathlineto{\pgfqpoint{1.952478in}{0.882504in}}%
\pgfpathlineto{\pgfqpoint{1.988061in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{2.023645in}{0.913586in}}%
\pgfpathlineto{\pgfqpoint{2.059228in}{0.929813in}}%
\pgfpathlineto{\pgfqpoint{2.094811in}{0.946497in}}%
\pgfpathlineto{\pgfqpoint{2.130394in}{0.963638in}}%
\pgfpathlineto{\pgfqpoint{2.165977in}{0.981236in}}%
\pgfpathlineto{\pgfqpoint{2.201560in}{0.999291in}}%
\pgfpathlineto{\pgfqpoint{2.237143in}{1.017803in}}%
\pgfpathlineto{\pgfqpoint{2.272726in}{1.036773in}}%
\pgfpathlineto{\pgfqpoint{2.308309in}{1.056199in}}%
\pgfpathlineto{\pgfqpoint{2.343893in}{1.076083in}}%
\pgfpathlineto{\pgfqpoint{2.379476in}{1.096423in}}%
\pgfpathlineto{\pgfqpoint{2.415059in}{1.117221in}}%
\pgfpathlineto{\pgfqpoint{2.450642in}{1.138476in}}%
\pgfpathlineto{\pgfqpoint{2.486225in}{1.160188in}}%
\pgfpathlineto{\pgfqpoint{2.521808in}{1.182357in}}%
\pgfpathlineto{\pgfqpoint{2.557391in}{1.204983in}}%
\pgfpathlineto{\pgfqpoint{2.592974in}{1.228066in}}%
\pgfpathlineto{\pgfqpoint{2.628557in}{1.251607in}}%
\pgfpathlineto{\pgfqpoint{2.664140in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{2.699724in}{1.300059in}}%
\pgfpathlineto{\pgfqpoint{2.735307in}{1.324970in}}%
\pgfpathlineto{\pgfqpoint{2.770890in}{1.350339in}}%
\pgfpathlineto{\pgfqpoint{2.806473in}{1.376165in}}%
\pgfpathlineto{\pgfqpoint{2.842056in}{1.402448in}}%
\pgfpathlineto{\pgfqpoint{2.877639in}{1.429188in}}%
\pgfpathlineto{\pgfqpoint{2.913222in}{1.456385in}}%
\pgfpathlineto{\pgfqpoint{2.948805in}{1.484039in}}%
\pgfpathlineto{\pgfqpoint{2.984388in}{1.512150in}}%
\pgfpathlineto{\pgfqpoint{3.019971in}{1.540718in}}%
\pgfpathlineto{\pgfqpoint{3.055555in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{3.091138in}{1.599226in}}%
\pgfpathlineto{\pgfqpoint{3.126721in}{1.629166in}}%
\pgfpathlineto{\pgfqpoint{3.162304in}{1.659563in}}%
\pgfpathlineto{\pgfqpoint{3.197887in}{1.690417in}}%
\pgfpathlineto{\pgfqpoint{3.233470in}{1.721727in}}%
\pgfpathlineto{\pgfqpoint{3.269053in}{1.753495in}}%
\pgfpathlineto{\pgfqpoint{3.304636in}{1.785721in}}%
\pgfpathlineto{\pgfqpoint{3.340219in}{1.818403in}}%
\pgfpathlineto{\pgfqpoint{3.375803in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{3.411386in}{1.885138in}}%
\pgfpathlineto{\pgfqpoint{3.446969in}{1.919192in}}%
\pgfpathlineto{\pgfqpoint{3.482552in}{1.953702in}}%
\pgfpathlineto{\pgfqpoint{3.518135in}{1.988670in}}%
\pgfpathlineto{\pgfqpoint{3.553718in}{2.024095in}}%
\pgfpathlineto{\pgfqpoint{3.589301in}{2.059977in}}%
\pgfpathlineto{\pgfqpoint{3.624884in}{2.096316in}}%
\pgfpathlineto{\pgfqpoint{3.660467in}{2.133112in}}%
\pgfpathlineto{\pgfqpoint{3.696050in}{2.170365in}}%
\pgfpathlineto{\pgfqpoint{3.731634in}{2.208075in}}%
\pgfpathlineto{\pgfqpoint{3.767217in}{2.246242in}}%
\pgfpathlineto{\pgfqpoint{3.802800in}{2.284867in}}%
\pgfpathlineto{\pgfqpoint{3.838383in}{2.323948in}}%
\pgfpathlineto{\pgfqpoint{3.873966in}{2.363487in}}%
\pgfpathlineto{\pgfqpoint{3.909549in}{2.403483in}}%
\pgfpathlineto{\pgfqpoint{3.945132in}{2.443935in}}%
\pgfpathlineto{\pgfqpoint{3.980715in}{2.484845in}}%
\pgfpathlineto{\pgfqpoint{4.016298in}{2.526212in}}%
\pgfpathlineto{\pgfqpoint{4.051881in}{2.568036in}}%
\pgfpathlineto{\pgfqpoint{4.087465in}{2.610317in}}%
\pgfpathlineto{\pgfqpoint{4.123048in}{2.653056in}}%
\pgfpathlineto{\pgfqpoint{4.158631in}{2.696251in}}%
\pgfpathlineto{\pgfqpoint{4.194214in}{2.739903in}}%
\pgfpathlineto{\pgfqpoint{4.229797in}{2.784013in}}%
\pgfpathlineto{\pgfqpoint{4.265380in}{2.828580in}}%
\pgfpathlineto{\pgfqpoint{4.300963in}{2.873603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602100in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.602100in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477100in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.477100in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602100in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.477100in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602100in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{4.477100in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602100in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778236in}{0.633603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954372in}{0.639202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130509in}{0.655996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306645in}{0.683984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482781in}{0.723160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658918in}{0.773515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835054in}{0.835037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011190in}{0.907706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187327in}{0.991497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363463in}{1.086381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539600in}{1.192324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715736in}{1.309290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891872in}{1.437245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068009in}{1.576151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244145in}{1.725986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420281in}{1.886722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596418in}{2.058337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772554in}{2.240812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948690in}{2.434152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124827in}{2.638329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300963in}{2.853358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699322in}{2.464811in}}%
\pgfpathlineto{\pgfqpoint{2.478673in}{2.464811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.506451in}{2.464811in}}{\pgfqpoint{2.506451in}{2.492589in}}%
\pgfpathlineto{\pgfqpoint{2.506451in}{2.888381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.506451in}{2.916159in}}{\pgfqpoint{2.478673in}{2.916159in}}%
\pgfpathlineto{\pgfqpoint{0.699322in}{2.916159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.671544in}{2.916159in}}{\pgfqpoint{0.671544in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{0.671544in}{2.492589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.671544in}{2.464811in}}{\pgfqpoint{0.699322in}{2.464811in}}%
\pgfpathlineto{\pgfqpoint{0.699322in}{2.464811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727100in}{2.803691in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{2.803691in}}%
\pgfpathlineto{\pgfqpoint{1.004877in}{2.803691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115988in,y=2.755080in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Volume polynomial}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865988in}{2.585715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115988in,y=2.549256in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Numerical result}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> geovoler.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.683026in}{3.085603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.683026in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.683026in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.085603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.583026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.583026in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.708026in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.708026in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.884162in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.884162in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884162in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884162in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.588708in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.588708in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588708in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588708in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.293253in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.293253in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293253in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293253in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.997798in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997798in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997798in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.702344in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.702344in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702344in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702344in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.406889in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.406889in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406889in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.406889in,y=0.424381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645526in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{0.609332in}}%
\pgfpathlineto{\pgfqpoint{4.583026in}{0.609332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{0.609332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.556571in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{1.141772in}}%
\pgfpathlineto{\pgfqpoint{4.583026in}{1.141772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{1.141772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.089010in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{4.583026in}{1.674211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{1.674211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.621450in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{2.206651in}}%
\pgfpathlineto{\pgfqpoint{4.583026in}{2.206651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{2.206651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.153889in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{2.739090in}}%
\pgfpathlineto{\pgfqpoint{4.583026in}{2.739090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708026in}{2.739090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.686329in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.753603in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \left|\Delta_{\mathrm{V}}\right|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.884162in}{0.633603in}}%
\pgfpathlineto{\pgfqpoint{1.060298in}{0.635581in}}%
\pgfpathlineto{\pgfqpoint{1.236435in}{0.641961in}}%
\pgfpathlineto{\pgfqpoint{1.412571in}{0.654057in}}%
\pgfpathlineto{\pgfqpoint{1.588708in}{0.673946in}}%
\pgfpathlineto{\pgfqpoint{1.764844in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{1.940980in}{0.747877in}}%
\pgfpathlineto{\pgfqpoint{2.117117in}{0.807518in}}%
\pgfpathlineto{\pgfqpoint{2.293253in}{0.885346in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{0.982628in}}%
\pgfpathlineto{\pgfqpoint{2.645526in}{1.099560in}}%
\pgfpathlineto{\pgfqpoint{2.821662in}{1.235234in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{1.387796in}}%
\pgfpathlineto{\pgfqpoint{3.173935in}{1.554671in}}%
\pgfpathlineto{\pgfqpoint{3.350071in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.526208in}{1.919152in}}%
\pgfpathlineto{\pgfqpoint{3.702344in}{2.110468in}}%
\pgfpathlineto{\pgfqpoint{3.878480in}{2.303917in}}%
\pgfpathlineto{\pgfqpoint{4.054617in}{2.496956in}}%
\pgfpathlineto{\pgfqpoint{4.230753in}{2.687433in}}%
\pgfpathlineto{\pgfqpoint{4.406889in}{2.873603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708026in}{0.521603in}}{\pgfqpoint{3.875000in}{2.464000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884162in}{0.633603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060298in}{0.635581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236435in}{0.641961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412571in}{0.654057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588708in}{0.673946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764844in}{0.704260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940980in}{0.747877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117117in}{0.807518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293253in}{0.885346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469389in}{0.982628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645526in}{1.099560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821662in}{1.235234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997798in}{1.387796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173935in}{1.554671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350071in}{1.732849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526208in}{1.919152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702344in}{2.110468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878480in}{2.303917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054617in}{2.496956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230753in}{2.687433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406889in}{2.873603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.708026in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.583026in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.583026in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708026in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{4.583026in}{2.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805248in}{2.670635in}}%
\pgfpathlineto{\pgfqpoint{2.399527in}{2.670635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.427305in}{2.670635in}}{\pgfqpoint{2.427305in}{2.698413in}}%
\pgfpathlineto{\pgfqpoint{2.427305in}{2.888381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.427305in}{2.916159in}}{\pgfqpoint{2.399527in}{2.916159in}}%
\pgfpathlineto{\pgfqpoint{0.805248in}{2.916159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.777470in}{2.916159in}}{\pgfqpoint{0.777470in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{2.698413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.777470in}{2.670635in}}{\pgfqpoint{0.805248in}{2.670635in}}%
\pgfpathlineto{\pgfqpoint{0.805248in}{2.670635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833026in}{2.803691in}}%
\pgfpathlineto{\pgfqpoint{0.971915in}{2.803691in}}%
\pgfpathlineto{\pgfqpoint{1.110803in}{2.803691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971915in}{2.803691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221915in,y=2.755080in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Numerical error}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

